$ N^4 $-Fields: Neural Network Nearest Neighbor Fields for Image Transforms

We propose a new architecture for difficult image processing operations, such as natural edge detection or thin object segmentation. The architecture is based on a simple combination of convolutional neural networks with the nearest neighbor search. We focus our attention on the situations when the desired image transformation is too hard for a neural network to learn explicitly. We show that in such situations, the use of the nearest neighbor search on top of the network output allows to improve the results considerably and to account for the underfitting effect during the neural network training. The approach is validated on three challenging benchmarks, where the performance of the proposed architecture matches or exceeds the state-of-the-art.

==> Tikz/bsds500_evolution_image.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=100000,
ymin=1500,
ymax=5000,
xlabel={Epoch},
axis x line*=bottom,
axis y line*=left]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{
0	4743.8994140625	\\
100	4709.03401692708	\\
200	4675.69892578125	\\
300	4644.84207589286	\\
400	4640.96652560764	\\
500	4646.60893110795	\\
600	4638.64727313702	\\
700	4621.28492838542	\\
800	4599.05658318015	\\
900	4578.78011924342	\\
1000	4560.12623232887	\\
1100	4525.1990064538	\\
1200	4490.1544140625	\\
1300	4449.17623336227	\\
1400	4419.29541857489	\\
1500	4400.20089623236	\\
1600	4380.02355587121	\\
1700	4360.50847516741	\\
1800	4347.05374392948	\\
1900	4328.68338090946	\\
2000	4307.95902605755	\\
2100	4286.68843114099	\\
2200	4263.75793728299	\\
2300	4240.42780709774	\\
2400	4206.3149613361	\\
2500	4171.81512331495	\\
2600	4140.59252469045	\\
2700	4107.5673384233	\\
2800	4073.51760810718	\\
2900	4041.80585027145	\\
3000	4007.20525022413	\\
3100	3974.71980406746	\\
3200	3942.7207820012	\\
3300	3910.95035199977	\\
3400	3878.85769432178	\\
3500	3845.66848110145	\\
3600	3813.22377996575	\\
3700	3781.7416015625	\\
3800	3750.7406592431	\\
3900	3721.48639920392	\\
4000	3691.83233567226	\\
4100	3665.05619646555	\\
4200	3637.22457490809	\\
4300	3609.67392353628	\\
4400	3585.05911494909	\\
4500	3560.45197405134	\\
4600	3535.4437452747	\\
4700	3515.70076326069	\\
4800	3499.87107361469	\\
4900	3483.13717743845	\\
5000	3462.07391049163	\\
5100	3441.35605074179	\\
5200	3416.18231632733	\\
5300	3389.56478234493	\\
5400	3364.02464463976	\\
5500	3337.96870561079	\\
5600	3311.82709295099	\\
5700	3285.89922787445	\\
5800	3257.29119071575	\\
5900	3230.64711322206	\\
6000	3203.72157611269	\\
6100	3176.70154548414	\\
6200	3149.24918866398	\\
6300	3121.34296455768	\\
6400	3093.77450654001	\\
6500	3074.00849190144	\\
6600	3053.74455122514	\\
6700	3032.57555905737	\\
6800	3010.71574016532	\\
6900	2989.40776046599	\\
7000	2967.31792904632	\\
7100	2947.63474219736	\\
7200	2930.06782793758	\\
7300	2912.22990278764	\\
7400	2894.19717561356	\\
7500	2876.75378171362	\\
7600	2860.3261237867	\\
7700	2843.37527743253	\\
7800	2822.72801131432	\\
7900	2805.19325456716	\\
8000	2787.17034973761	\\
8100	2768.49817634351	\\
8200	2748.58998061671	\\
8300	2729.5820127545	\\
8400	2709.97576719342	\\
8500	2696.17052482836	\\
8600	2680.66383685488	\\
8700	2665.2079671224	\\
8800	2647.80972197562	\\
8900	2629.61169186987	\\
9000	2613.38254739781	\\
9100	2595.96633695352	\\
9200	2582.03699223682	\\
9300	2568.00335755011	\\
9400	2553.63047096946	\\
9500	2538.3867520419	\\
9600	2522.16008843316	\\
9700	2507.74221832584	\\
9800	2500.84680175781	\\
9900	2492.11737615412	\\
10000	2482.29480227076	\\
10100	2471.00321451823	\\
10200	2459.16074194089	\\
10300	2446.59800026634	\\
10400	2434.77599974353	\\
10500	2424.82102272727	\\
10600	2413.25126509233	\\
10700	2400.0537220348	\\
10800	2386.7685029001	\\
10900	2373.43822132458	\\
11000	2359.49052413786	\\
11100	2343.83821614583	\\
11200	2337.58673897175	\\
11300	2329.57237413195	\\
11400	2320.75510969066	\\
11500	2311.84475492227	\\
11600	2303.27036231455	\\
11700	2293.68074544271	\\
11800	2291.81491427951	\\
11900	2288.16108349116	\\
12000	2283.99358329388	\\
12100	2280.30587367819	\\
12200	2275.53524502841	\\
12300	2270.43682676373	\\
12400	2264.43580334596	\\
12500	2261.27855705492	\\
12600	2255.6760944405	\\
12700	2248.56627308239	\\
12800	2241.05576147214	\\
12900	2231.41978500829	\\
13000	2222.25018002289	\\
13100	2219.85723198785	\\
13200	2216.64922170928	\\
13300	2212.80372080177	\\
13400	2207.89173842921	\\
13500	2202.23222335661	\\
13600	2197.4488722676	\\
13700	2190.50119974156	\\
13800	2186.78257797704	\\
13900	2181.49058332347	\\
14000	2176.50538095802	\\
14100	2170.14759040601	\\
14200	2164.26573843908	\\
14300	2157.51245487098	\\
14400	2152.20053686277	\\
14500	2145.36345510772	\\
14600	2138.03668891059	\\
14700	2130.56622992622	\\
14800	2121.77794300426	\\
14900	2112.14855833728	\\
15000	2109.10334300032	\\
15100	2108.8004902541	\\
15200	2109.01731302281	\\
15300	2107.09258848248	\\
15400	2103.87597163037	\\
15500	2100.12391986269	\\
15600	2095.31594509549	\\
15700	2100.16189852628	\\
15800	2099.67641749527	\\
15900	2098.24414555713	\\
16000	2096.19471077967	\\
16100	2093.55142366043	\\
16200	2090.19524838226	\\
16300	2097.4716500947	\\
16400	2095.33620383523	\\
16500	2093.03390595407	\\
16600	2090.39036113084	\\
16700	2086.98963142164	\\
16800	2081.8082657631	\\
16900	2077.35221724077	\\
17000	2081.36504818695	\\
17100	2080.85117409446	\\
17200	2080.28619076507	\\
17300	2078.94753565933	\\
17400	2075.61186942669	\\
17500	2069.42927320076	\\
17600	2071.17241753472	\\
17700	2072.18178612295	\\
17800	2068.41315128827	\\
17900	2063.11564127604	\\
18000	2057.41940770005	\\
18100	2052.00433164654	\\
18200	2056.87394822246	\\
18300	2059.34206690933	\\
18400	2054.91959512113	\\
18500	2049.98987556226	\\
18600	2045.20193635575	\\
18700	2040.05833357994	\\
18800	2035.82707322246	\\
18900	2033.54251745975	\\
19000	2031.45269960346	\\
19100	2024.81357520518	\\
19200	2017.43415601326	\\
19300	2009.29838916509	\\
19400	2001.81609429253	\\
19500	2007.3665500217	\\
19600	2009.09010145399	\\
19700	2002.48642430161	\\
19800	1996.1943248402	\\
19900	1989.90246335425	\\
20000	1982.62232061829	\\
20100	1976.02701699613	\\
20200	1978.55939152265	\\
20300	1980.4159712358	\\
20400	1979.28587017637	\\
20500	1977.12179164694	\\
20600	1975.75494076507	\\
20700	1973.75921322601	\\
20800	1977.10239972972	\\
20900	1978.9081957268	\\
21000	1980.85337999132	\\
21100	1972.58693749014	\\
21200	1964.43041375671	\\
21300	1957.3757040621	\\
21400	1962.9983600655	\\
21500	1962.89279020675	\\
21600	1961.32475635259	\\
21700	1951.94818176886	\\
21800	1943.76808736782	\\
21900	1934.87125404435	\\
22000	1926.24688659051	\\
22100	1927.34846142085	\\
22200	1927.66139051649	\\
22300	1927.85980039654	\\
22400	1923.71759341461	\\
22500	1921.94241487137	\\
22600	1919.57924089528	\\
22700	1923.57504488242	\\
22800	1929.23825412326	\\
22900	1932.41831769847	\\
23000	1927.21896454782	\\
23100	1921.27835483744	\\
23200	1914.71203613281	\\
23300	1909.1165352253	\\
23400	1915.92069745305	\\
23500	1921.02872351444	\\
23600	1923.84782764165	\\
23700	1920.72215933752	\\
23800	1918.69170341106	\\
23900	1915.53028576783	\\
24000	1920.70361944642	\\
24100	1926.07156772806	\\
24200	1930.70688451902	\\
24300	1928.04128442629	\\
24400	1926.58705709438	\\
24500	1924.35122094973	\\
24600	1923.52742143111	\\
24700	1928.27913164852	\\
24800	1932.44779336332	\\
24900	1929.13535748106	\\
25000	1925.96464523161	\\
25100	1923.69260105942	\\
25200	1920.05621646149	\\
25300	1927.72001632536	\\
25400	1933.09321979561	\\
25500	1938.26568048651	\\
25600	1931.79359636403	\\
25700	1928.58260337753	\\
25800	1925.59153423887	\\
25900	1932.18152471986	\\
26000	1937.45510525174	\\
26100	1942.12608506945	\\
26200	1935.38410348603	\\
26300	1927.72796322601	\\
26400	1920.40587022569	\\
26500	1913.73809629498	\\
26600	1918.00019605232	\\
26700	1919.91048546993	\\
26800	1920.35187322443	\\
26900	1910.87481997711	\\
27000	1903.16510071417	\\
27100	1894.51813299006	\\
27200	1887.71626543758	\\
27300	1894.20606331873	\\
27400	1900.41560872396	\\
27500	1898.80816218829	\\
27600	1895.01646346275	\\
27700	1892.6070457998	\\
27800	1890.35013094815	\\
27900	1897.22038746843	\\
28000	1904.10747612847	\\
28100	1896.22521602746	\\
28200	1891.67064689867	\\
28300	1884.02215637824	\\
28400	1878.63400730942	\\
28500	1872.35204461608	\\
28600	1874.94882787839	\\
28700	1874.43577991832	\\
28800	1870.84989420573	\\
28900	1865.63764969026	\\
29000	1860.92076280382	\\
29100	1856.08437894571	\\
29200	1852.24450313684	\\
29300	1862.19442101681	\\
29400	1858.35439231179	\\
29500	1856.42536201862	\\
29600	1856.02206759983	\\
29700	1855.90525247593	\\
29800	1856.21054662839	\\
29900	1864.53523886324	\\
30000	1871.26323908026	\\
30100	1865.84843059501	\\
30200	1860.83510396938	\\
30300	1855.95584877091	\\
30400	1852.44330635456	\\
30500	1850.48243173927	\\
30600	1859.1969006471	\\
30700	1862.58533331361	\\
30800	1867.18389830926	\\
30900	1871.91111308396	\\
31000	1875.13028231534	\\
31100	1878.95252451271	\\
31200	1883.09156506471	\\
31300	1878.1536113084	\\
31400	1876.72032951586	\\
31500	1875.9547131471	\\
31600	1875.03153852983	\\
31700	1874.08769457268	\\
31800	1873.23711356731	\\
31900	1871.49715415878	\\
32000	1859.24783849235	\\
32100	1849.3388819839	\\
32200	1855.13028971354	\\
32300	1859.10105325718	\\
32400	1862.29893046678	\\
32500	1864.98848963266	\\
32600	1859.69516576902	\\
32700	1854.3935250947	\\
32800	1850.08185246015	\\
32900	1847.29184422349	\\
33000	1846.64873096196	\\
33100	1846.42414378157	\\
33200	1858.90782458373	\\
33300	1856.90831286498	\\
33400	1853.53194419784	\\
33500	1852.5179394038	\\
33600	1852.60686700994	\\
33700	1852.24900617503	\\
33800	1853.29386516533	\\
33900	1844.51087658815	\\
34000	1836.2408311632	\\
34100	1828.09962170534	\\
34200	1833.37594080453	\\
34300	1837.29441016611	\\
34400	1839.29600694445	\\
34500	1839.34484246765	\\
34600	1833.9697154652	\\
34700	1829.95258616438	\\
34800	1826.3366193675	\\
34900	1822.98224061908	\\
35000	1819.38558312618	\\
35100	1817.65782211766	\\
35200	1817.68761960425	\\
35300	1818.03029439907	\\
35400	1817.92945938881	\\
35500	1819.01661389284	\\
35600	1819.60101133404	\\
35700	1820.86765975182	\\
35800	1824.06776381984	\\
35900	1826.05123870541	\\
36000	1830.42592798098	\\
36100	1832.11560058594	\\
36200	1835.12414304175	\\
36300	1836.37621330492	\\
36400	1847.20025203204	\\
36500	1847.20263178662	\\
36600	1850.4961122455	\\
36700	1854.2603661123	\\
36800	1857.88002584438	\\
36900	1859.8984596946	\\
37000	1863.00528971354	\\
37100	1871.27101952139	\\
37200	1867.11240456321	\\
37300	1864.80627688013	\\
37400	1861.23700012824	\\
37500	1861.21259469697	\\
37600	1859.55173438486	\\
37700	1868.93180831755	\\
37800	1866.9303730666	\\
37900	1864.00734148122	\\
38000	1863.20890669389	\\
38100	1861.20065523398	\\
38200	1862.14438328598	\\
38300	1861.05394521386	\\
38400	1860.62364736229	\\
38500	1865.98241694287	\\
38600	1873.04336825284	\\
38700	1877.29736081518	\\
38800	1882.15812544389	\\
38900	1886.21346398556	\\
39000	1890.13971502131	\\
39100	1902.67767765546	\\
39200	1900.19444691051	\\
39300	1898.0420365767	\\
39400	1896.34027654474	\\
39500	1894.1252761995	\\
39600	1892.38365466185	\\
39700	1889.8131226819	\\
39800	1891.3349942294	\\
39900	1892.83127046836	\\
40000	1897.14205038668	\\
40100	1901.29861850931	\\
40200	1903.53134617661	\\
40300	1905.48898161301	\\
40400	1919.3779185902	\\
40500	1919.09661187066	\\
40600	1917.46924691248	\\
40700	1914.54415369516	\\
40800	1910.79798473011	\\
40900	1908.8095333215	\\
41000	1907.38405909683	\\
41100	1911.13050672743	\\
41200	1907.73192619555	\\
41300	1905.29448414812	\\
41400	1904.25387912326	\\
41500	1901.67768012153	\\
41600	1900.29026717369	\\
41700	1898.51890980114	\\
41800	1906.87889638573	\\
41900	1914.94707080571	\\
42000	1923.25499995068	\\
42100	1913.77478767164	\\
42200	1907.9856795494	\\
42300	1901.49934525923	\\
42400	1895.73457598445	\\
42500	1892.14623900134	\\
42600	1898.13126134391	\\
42700	1905.33313481495	\\
42800	1909.34403852983	\\
42900	1910.86875838463	\\
43000	1915.1344117444	\\
43100	1905.48992365057	\\
43200	1897.49551669034	\\
43300	1891.89915389244	\\
43400	1886.36960671165	\\
43500	1892.52993188723	\\
43600	1897.64208861072	\\
43700	1901.52198498659	\\
43800	1903.71510392006	\\
43900	1907.33950713187	\\
44000	1910.65670992148	\\
44100	1900.84289797388	\\
44200	1891.932893387	\\
44300	1886.58021005958	\\
44400	1881.52391345092	\\
44500	1886.7330741497	\\
44600	1890.66672215317	\\
44700	1891.97321234809	\\
44800	1893.61065982087	\\
44900	1894.39476059422	\\
45000	1895.9414469401	\\
45100	1885.30392795139	\\
45200	1876.1760870423	\\
45300	1867.87500616517	\\
45400	1871.74095446654	\\
45500	1873.22616792929	\\
45600	1873.36052295415	\\
45700	1862.63779642124	\\
45800	1853.30519181068	\\
45900	1842.99970407197	\\
46000	1836.56002283578	\\
46100	1830.63251163984	\\
46200	1826.43484651199	\\
46300	1813.22708160709	\\
46400	1814.49592482442	\\
46500	1811.85438244752	\\
46600	1809.15182094381	\\
46700	1806.88286182134	\\
46800	1805.81759242819	\\
46900	1805.19686488913	\\
47000	1797.50248332939	\\
47100	1792.07253565933	\\
47200	1795.85702360519	\\
47300	1797.91271109533	\\
47400	1796.55891557173	\\
47500	1796.89711322206	\\
47600	1787.28969011403	\\
47700	1779.18662084714	\\
47800	1782.94573296441	\\
47900	1786.69271326547	\\
48000	1788.51098756116	\\
48100	1791.03171731968	\\
48200	1792.95633088699	\\
48300	1794.95775873974	\\
48400	1784.42597360322	\\
48500	1783.50899867819	\\
48600	1784.69960962161	\\
48700	1785.43332001657	\\
48800	1786.12562021583	\\
48900	1788.72467349274	\\
49000	1781.50277802438	\\
49100	1780.82445919152	\\
49200	1778.21928143742	\\
49300	1775.91580477628	\\
49400	1772.93641862966	\\
49500	1770.53187884706	\\
49600	1767.68516586766	\\
49700	1756.00287543403	\\
49800	1757.83722232086	\\
49900	1756.58081547901	\\
50000	1756.5322487571	\\
50100	1758.99657340001	\\
50200	1759.44115717724	\\
50300	1747.0098100142	\\
50400	1745.93564551768	\\
50500	1743.08143199574	\\
50600	1740.71862669665	\\
50700	1738.14130933357	\\
50800	1735.11936873619	\\
50900	1731.73096073035	\\
51000	1723.46557123974	\\
51100	1716.18986249211	\\
51200	1711.11605804135	\\
51300	1716.02977775805	\\
51400	1722.53800825639	\\
51500	1727.91449899385	\\
51600	1732.64029208097	\\
51700	1727.14337343158	\\
51800	1722.04013154001	\\
51900	1715.7349939828	\\
52000	1711.28389362374	\\
52100	1706.27220693261	\\
52200	1715.59198552912	\\
52300	1723.32879823627	\\
52400	1728.59116556187	\\
52500	1723.26215647688	\\
52600	1718.05917450876	\\
52700	1713.13321816801	\\
52800	1710.38439571496	\\
52900	1705.40847685843	\\
53000	1702.15196150963	\\
53100	1698.68763440065	\\
53200	1708.3459941209	\\
53300	1715.84333939986	\\
53400	1710.40581227312	\\
53500	1705.6803249783	\\
53600	1701.491487137	\\
53700	1699.60257851957	\\
53800	1697.72247376105	\\
53900	1696.12120842211	\\
54000	1693.70358862058	\\
54100	1700.46694853812	\\
54200	1705.2171248619	\\
54300	1709.86658947877	\\
54400	1703.05465174203	\\
54500	1697.47341579861	\\
54600	1693.777306759	\\
54700	1690.04668141375	\\
54800	1687.91149902344	\\
54900	1685.16433623343	\\
55000	1683.07359360204	\\
55100	1694.66645088581	\\
55200	1704.43139278527	\\
55300	1701.42987122199	\\
55400	1700.98077330926	\\
55500	1701.06239642519	\\
55600	1699.43527684067	\\
55700	1699.35973874487	\\
55800	1707.12026515152	\\
55900	1711.72941820549	\\
56000	1715.36043787484	\\
56100	1718.18872810133	\\
56200	1720.73852785669	\\
56300	1709.33113483467	\\
56400	1714.86680895873	\\
56500	1718.75613310843	\\
56600	1719.38423911971	\\
56700	1718.71685482757	\\
56800	1717.54244224471	\\
56900	1717.26615397135	\\
57000	1713.73461420849	\\
57100	1712.85691879735	\\
57200	1714.21123712713	\\
57300	1715.74929347183	\\
57400	1717.46558603614	\\
57500	1718.91201936356	\\
57600	1722.18429287997	\\
57700	1718.987986555	\\
57800	1714.58963906645	\\
57900	1712.62862881747	\\
58000	1709.1094193892	\\
58100	1705.47810255879	\\
58200	1703.81314241043	\\
58300	1700.36505805122	\\
58400	1697.61225413313	\\
58500	1694.25479773319	\\
58600	1690.53652861624	\\
58700	1686.33982402147	\\
58800	1681.38880257655	\\
58900	1677.15249418008	\\
59000	1666.53505760732	\\
59100	1673.41971965751	\\
59200	1679.22545276989	\\
59300	1685.42665053859	\\
59400	1689.95431364426	\\
59500	1697.08280559501	\\
59600	1701.87903448548	\\
59700	1693.76884814946	\\
59800	1689.54258527659	\\
59900	1684.31657270952	\\
60000	1684.91787997159	\\
60100	1686.05292919429	\\
60200	1685.57500049321	\\
60300	1677.04236702967	\\
60400	1672.0547170928	\\
60500	1668.3584206321	\\
60600	1665.73417648161	\\
60700	1664.35491265191	\\
60800	1664.58827039931	\\
60900	1672.20317802044	\\
61000	1679.53270004735	\\
61100	1685.17023383247	\\
61200	1679.58024581755	\\
61300	1675.3209795711	\\
61400	1671.03789358428	\\
61500	1668.13147342566	\\
61600	1664.73030105745	\\
61700	1662.59539856574	\\
61800	1660.73515181108	\\
61900	1668.01709477588	\\
62000	1674.93206478851	\\
62100	1669.45283277107	\\
62200	1663.64882343947	\\
62300	1661.10429366911	\\
62400	1657.87685571536	\\
62500	1655.84858225813	\\
62600	1655.19578598485	\\
62700	1655.09229378748	\\
62800	1666.26806024108	\\
62900	1674.29669990925	\\
63000	1681.31728910196	\\
63100	1675.24203953598	\\
63200	1670.10407542219	\\
63300	1666.9668005741	\\
63400	1664.84260451192	\\
63500	1663.12422812105	\\
63600	1662.17793659249	\\
63700	1660.07064911813	\\
63800	1664.5410600142	\\
63900	1669.7223504577	\\
64000	1665.66466052123	\\
64100	1663.44752702809	\\
64200	1661.2607347893	\\
64300	1661.3505489465	\\
64400	1668.50533780185	\\
64500	1672.98403838187	\\
64600	1677.81713127368	\\
64700	1679.65767292061	\\
64800	1681.6357310902	\\
64900	1682.05552966185	\\
65000	1671.2711674854	\\
65100	1673.07731736308	\\
65200	1673.73088674834	\\
65300	1672.80999324298	\\
65400	1671.28276786419	\\
65500	1669.58814339686	\\
65600	1668.72159090909	\\
65700	1671.38328598485	\\
65800	1674.70714222301	\\
65900	1678.23856238163	\\
66000	1680.81356534091	\\
66100	1682.92549272017	\\
66200	1684.66124255248	\\
66300	1673.04457785867	\\
66400	1675.8525723544	\\
66500	1679.37701107757	\\
66600	1684.84453790838	\\
66700	1688.69329772333	\\
66800	1693.17324120107	\\
66900	1698.92096995344	\\
67000	1697.44888089883	\\
67100	1695.51158804845	\\
67200	1695.1949734158	\\
67300	1694.07312135022	\\
67400	1692.80968621765	\\
67500	1690.5631707702	\\
67600	1683.82938022806	\\
67700	1689.70662804806	\\
67800	1692.81358506944	\\
67900	1696.50925021701	\\
68000	1701.80398467093	\\
68100	1705.35920730745	\\
68200	1709.25139825994	\\
68300	1703.81322748974	\\
68400	1700.92390950521	\\
68500	1701.54892430161	\\
68600	1713.36765605272	\\
68700	1721.54268515231	\\
68800	1729.27809220131	\\
68900	1735.7845224708	\\
69000	1727.96277965199	\\
69100	1722.81498086332	\\
69200	1716.93607338029	\\
69300	1712.43450249566	\\
69400	1707.20443571457	\\
69500	1702.35064265704	\\
69600	1707.15924627131	\\
69700	1710.41987501973	\\
69800	1712.92313639323	\\
69900	1708.85805318813	\\
70000	1705.67281950363	\\
70100	1702.76795789931	\\
70200	1700.87257339015	\\
70300	1698.89276308002	\\
70400	1697.84463901712	\\
70500	1712.52477657434	\\
70600	1724.06808194247	\\
70700	1732.61244525331	\\
70800	1731.49883601641	\\
70900	1731.85015190972	\\
71000	1731.53011930832	\\
71100	1730.86612955729	\\
71200	1730.07959477588	\\
71300	1729.00209738991	\\
71400	1729.14881604127	\\
71500	1738.10877327967	\\
71600	1743.67702044863	\\
71700	1747.68107959478	\\
71800	1742.39280377012	\\
71900	1737.75824036261	\\
72000	1732.0628168896	\\
72100	1729.12768801294	\\
72200	1725.16906984888	\\
72300	1722.95159233941	\\
72400	1734.5090763593	\\
72500	1742.62688037603	\\
72600	1746.80133858112	\\
72700	1738.90909460819	\\
72800	1732.04273817274	\\
72900	1726.18512641059	\\
73000	1721.12820465396	\\
73100	1728.81977859651	\\
73200	1732.58745783026	\\
73300	1736.51955221157	\\
73400	1738.87844632852	\\
73500	1740.27007994989	\\
73600	1740.36663633404	\\
73700	1741.80080221157	\\
73800	1740.95034327651	\\
73900	1740.65631781684	\\
74000	1737.29906363439	\\
74100	1734.75335015191	\\
74200	1731.82629517835	\\
74300	1721.98738483467	\\
74400	1730.54524862887	\\
74500	1735.82871808909	\\
74600	1740.79465307371	\\
74700	1743.85639599116	\\
74800	1749.17296993371	\\
74900	1751.41224500868	\\
75000	1752.40191218829	\\
75100	1753.24792110559	\\
75200	1755.02495413116	\\
75300	1755.72084492385	\\
75400	1758.99511225537	\\
75500	1762.13337353022	\\
75600	1752.87612082741	\\
75700	1752.51352514402	\\
75800	1750.43215479995	\\
75900	1748.05725837476	\\
76000	1745.64754355074	\\
76100	1744.09981652462	\\
76200	1742.33969331992	\\
76300	1728.15512793955	\\
76400	1717.69159737019	\\
76500	1719.10641448666	\\
76600	1720.03752983941	\\
76700	1718.89735366359	\\
76800	1718.99799138849	\\
76900	1714.01659293127	\\
77000	1709.75895428898	\\
77100	1705.75756712634	\\
77200	1703.44309427281	\\
77300	1701.36799636995	\\
77400	1712.7838960898	\\
77500	1723.32103752367	\\
77600	1720.97253787879	\\
77700	1721.1715396149	\\
77800	1720.85049222696	\\
77900	1719.20866132023	\\
78000	1718.23221595841	\\
78100	1718.48740209714	\\
78200	1718.37902955335	\\
78300	1728.41720426926	\\
78400	1733.78104408341	\\
78500	1726.09078208846	\\
78600	1721.10050209123	\\
78700	1716.78626844618	\\
78800	1714.27615263968	\\
78900	1711.54145335188	\\
79000	1707.95467615609	\\
79100	1706.31955788352	\\
79200	1704.98053656684	\\
79300	1713.44087357955	\\
79400	1720.39766315499	\\
79500	1716.2900686553	\\
79600	1713.16388740925	\\
79700	1710.54470362808	\\
79800	1707.69850112453	\\
79900	1705.99464246962	\\
80000	1705.63582356771	\\
80100	1705.06227558791	\\
80200	1704.47025553386	\\
80300	1711.62596053307	\\
80400	1702.92578371607	\\
80500	1695.49132314355	\\
80600	1688.8193100438	\\
80700	1683.62011472143	\\
80800	1678.61630588108	\\
80900	1675.116192442	\\
81000	1684.74822813092	\\
81100	1690.2291383069	\\
81200	1695.6513597893	\\
81300	1700.18506845802	\\
81400	1695.89876302083	\\
81500	1693.38333777225	\\
81600	1693.06172935409	\\
81700	1701.35612349077	\\
81800	1708.24096433081	\\
81900	1714.84596699416	\\
82000	1720.82069474037	\\
82100	1727.09267849392	\\
82200	1731.35521474511	\\
82300	1728.01956577494	\\
82400	1726.26686789773	\\
82500	1727.18332001657	\\
82600	1728.42210311119	\\
82700	1729.68978727707	\\
82800	1732.08533084754	\\
82900	1734.06700180516	\\
83000	1728.06070716935	\\
83100	1725.67993657276	\\
83200	1721.25347222222	\\
83300	1718.39643258759	\\
83400	1716.40276174834	\\
83500	1715.98728002683	\\
83600	1720.08205591067	\\
83700	1722.61931078362	\\
83800	1723.92372085109	\\
83900	1727.18577991832	\\
84000	1728.63151041667	\\
84100	1731.23150079901	\\
84200	1731.55717452849	\\
84300	1726.1080519551	\\
84400	1722.03852859651	\\
84500	1720.10658464528	\\
84600	1717.81860598169	\\
84700	1716.11665606258	\\
84800	1715.56781930634	\\
84900	1704.50112945865	\\
85000	1696.52138696536	\\
85100	1701.22375118371	\\
85200	1705.8789136482	\\
85300	1708.61908883759	\\
85400	1711.3981206104	\\
85500	1714.93769112019	\\
85600	1709.93486254143	\\
85700	1709.02436104206	\\
85800	1709.77955087989	\\
85900	1710.6809957485	\\
86000	1721.163362137	\\
86100	1729.14181117819	\\
86200	1734.99429845328	\\
86300	1740.05229418206	\\
86400	1731.73354763455	\\
86500	1725.87275464607	\\
86600	1721.69113251657	\\
86700	1716.13322063408	\\
86800	1711.32567372948	\\
86900	1718.04066421046	\\
87000	1722.69764046717	\\
87100	1725.82570578835	\\
87200	1729.55045203007	\\
87300	1720.06057153567	\\
87400	1709.68327192827	\\
87500	1702.58444552951	\\
87600	1695.9254088739	\\
87700	1689.80698094224	\\
87800	1684.98513578165	\\
87900	1693.90356198706	\\
88000	1698.28927211569	\\
88100	1698.76211578677	\\
88200	1689.16290714765	\\
88300	1681.40830053464	\\
88400	1677.59164644492	\\
88500	1672.77644610164	\\
88600	1669.03764944365	\\
88700	1667.12457460346	\\
88800	1664.5175855232	\\
88900	1676.1937354502	\\
89000	1683.96016808712	\\
89100	1690.07525449811	\\
89200	1684.50057705966	\\
89300	1680.53310941446	\\
89400	1678.42822265625	\\
89500	1676.58964893071	\\
89600	1675.97403724747	\\
89700	1684.53309461806	\\
89800	1690.04589967053	\\
89900	1694.7737950797	\\
90000	1697.31880203401	\\
90100	1699.70371932213	\\
90200	1692.81356164181	\\
90300	1694.96686099274	\\
90400	1697.13915769018	\\
90500	1699.3450619476	\\
90600	1700.26505287247	\\
90700	1700.50390008483	\\
90800	1701.20821002999	\\
90900	1689.67071101641	\\
91000	1689.81118558633	\\
91100	1689.20322980784	\\
91200	1688.16411675347	\\
91300	1688.56478974313	\\
91400	1688.93149512705	\\
91500	1687.80820657749	\\
91600	1686.36236880524	\\
91700	1683.8102040917	\\
91800	1679.84252559777	\\
91900	1675.19751839686	\\
92000	1670.28662232678	\\
92100	1666.32301284328	\\
92200	1656.49272263652	\\
92300	1657.68504133128	\\
92400	1658.14662370778	\\
92500	1656.82944557884	\\
92600	1655.05986624053	\\
92700	1653.66150642164	\\
92800	1651.1816369259	\\
92900	1645.39159539733	\\
93000	1646.37695805713	\\
93100	1648.25087298769	\\
93200	1649.14407749369	\\
93300	1649.16885900016	\\
93400	1650.52483206084	\\
93500	1637.74249082623	\\
93600	1631.29727203677	\\
93700	1626.27986407039	\\
93800	1631.81328051018	\\
93900	1637.95399552162	\\
94000	1639.8472986703	\\
94100	1644.85099653764	\\
94200	1638.62450432055	\\
94300	1635.11361910117	\\
94400	1631.17333737768	\\
94500	1629.48043792416	\\
94600	1627.08689310093	\\
94700	1633.95038026752	\\
94800	1639.53645463423	\\
94900	1645.36564127604	\\
95000	1639.0351636482	\\
95100	1634.2360038372	\\
95200	1628.82146021263	\\
95300	1627.63370682566	\\
95400	1628.37410744288	\\
95500	1621.90371201065	\\
95600	1615.99635983585	\\
95700	1616.71082525144	\\
95800	1620.94040383732	\\
95900	1629.75729186276	\\
96000	1618.97745617525	\\
96100	1615.22608812549	\\
96200	1618.42095709466	\\
96300	1625.47843261719	\\
96400	1636.65432530233	\\
96500	1619.41541558924	\\
96600	1620.76093148494	\\
96700	1626.64528189132	\\
96800	1639.70826509916	\\
96900	1652.41994706411	\\
97000	1631.5254246446	\\
97100	1625.95682435117	\\
97200	1627.09022495203	\\
97300	1631.98439941406	\\
97400	1616.47355220003	\\
97500	1615.93307674632	\\
97600	1627.80689971301	\\
97700	1614.75900982796	\\
97800	1615.23020833333	\\
97900	1628.04966558412	\\
98000	1628.32967320884	\\
98100	1622.99318284255	\\
98200	1623.54428512986	\\
98300	1614.23041992187	\\
98400	1607.40179628314	\\
98500	1621.90499385711	\\
98600	1647.67935075431	\\
98700	1615.09086552373	\\
98800	1618.60876464844	\\
98900	1636.70667565387	\\
99000	1643.71026320685	\\
99100	1644.60558439556	\\
99200	1668.39635512408	\\
99300	1715.0131266276	\\
99400	1704.80083759014	\\
99500	1665.44018554688	\\
99600	1659.08136664497	\\
99700	1711.00844029018	\\
99800	1856.65571289062	\\
99900	1744.6796468099	\\
100000	1600.10266113281	\\
}; \label{train_plot}

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{
0	4373.66455078125	\\
100	4373.66455078125	\\
200	4373.66455078125	\\
300	4373.66455078125	\\
400	4373.66455078125	\\
500	4373.66455078125	\\
600	4373.66455078125	\\
700	4373.66455078125	\\
800	4373.66455078125	\\
900	4373.66455078125	\\
1000	4335.51777576265	\\
1100	4269.17555833899	\\
1200	4213.44809570312	\\
1300	4165.97655345775	\\
1400	4125.05281014278	\\
1500	4089.40954983619	\\
1600	4058.08668471828	\\
1700	4030.34357561384	\\
1800	4005.59972154772	\\
1900	3983.39369866787	\\
2000	3945.37360065739	\\
2100	3893.7460426508	\\
2200	3846.70760091146	\\
2300	3803.67243080951	\\
2400	3764.15033581792	\\
2500	3727.72801298254	\\
2600	3694.05454470077	\\
2700	3662.8300559304	\\
2800	3633.79675935444	\\
2900	3606.73182186838	\\
3000	3582.25501488858	\\
3100	3560.11984979539	\\
3200	3539.34684870793	\\
3300	3519.81402678988	\\
3400	3501.41354237432	\\
3500	3484.04970496809	\\
3600	3467.63731070741	\\
3700	3452.10024414062	\\
3800	3437.37029791498	\\
3900	3423.38617175138	\\
4000	3402.99086431809	\\
4100	3376.64783450207	\\
4200	3351.54447667739	\\
4300	3327.59529622396	\\
4400	3304.72248343136	\\
4500	3282.85506900326	\\
4600	3261.92818852907	\\
4700	3241.88243986431	\\
4800	3222.66332001047	\\
4900	3204.22073025173	\\
5000	3183.37316031408	\\
5100	3167.12988034643	\\
5200	3150.88660037879	\\
5300	3134.64332041114	\\
5400	3118.4000404435	\\
5500	3102.15676047585	\\
5600	3085.9134805082	\\
5700	3069.67020054056	\\
5800	3053.42692057291	\\
5900	3037.18364060527	\\
6000	3020.94036063762	\\
6100	3004.69708066998	\\
6200	2988.45380070233	\\
6300	2972.21052073469	\\
6400	2955.96724076704	\\
6500	2939.7239607994	\\
6600	2923.48068083175	\\
6700	2907.23740086411	\\
6800	2890.99412089647	\\
6900	2874.75084092882	\\
7000	2866.59930111664	\\
7100	2859.49479906487	\\
7200	2852.3902970131	\\
7300	2845.28579496133	\\
7400	2838.18129290957	\\
7500	2831.0767908578	\\
7600	2823.97228880603	\\
7700	2816.86778675426	\\
7800	2809.7632847025	\\
7900	2802.65878265073	\\
8000	2795.55428059896	\\
8100	2788.44977854719	\\
8200	2781.34527649542	\\
8300	2774.24077444366	\\
8400	2767.13627239189	\\
8500	2760.03177034012	\\
8600	2752.92726828835	\\
8700	2745.82276623658	\\
8800	2738.71826418482	\\
8900	2731.61376213305	\\
9000	2731.95573656486	\\
9100	2730.17392676767	\\
9200	2728.39211697048	\\
9300	2726.61030717329	\\
9400	2724.8284973761	\\
9500	2723.04668757891	\\
9600	2721.26487778172	\\
9700	2719.48306798453	\\
9800	2717.70125818734	\\
9900	2715.91944839015	\\
10000	2714.13763859296	\\
10100	2712.35582879577	\\
10200	2710.57401899858	\\
10300	2708.79220920139	\\
10400	2707.0103994042	\\
10500	2705.228589607	\\
10600	2703.44677980981	\\
10700	2701.66497001262	\\
10800	2699.88316021543	\\
10900	2698.10135041824	\\
11000	2695.8183667732	\\
11100	2688.71588443024	\\
11200	2681.61340208728	\\
11300	2674.51091974432	\\
11400	2667.40843740136	\\
11500	2660.3059550584	\\
11600	2653.20347271543	\\
11700	2646.10099037247	\\
11800	2638.99850802951	\\
11900	2631.89602568655	\\
12000	2624.79354334359	\\
12100	2617.69106100063	\\
12200	2610.58857865767	\\
12300	2603.48609631471	\\
12400	2596.38361397175	\\
12500	2589.28113162879	\\
12600	2582.17864928583	\\
12700	2575.07616694287	\\
12800	2567.97368459991	\\
12900	2560.87120225695	\\
13000	2559.57924706045	\\
13100	2562.73091510812	\\
13200	2565.88258315578	\\
13300	2569.03425120344	\\
13400	2572.18591925111	\\
13500	2575.33758729877	\\
13600	2578.48925534644	\\
13700	2581.6409233941	\\
13800	2584.79259144176	\\
13900	2587.94425948943	\\
14000	2591.09592753709	\\
14100	2594.24759558476	\\
14200	2597.39926363242	\\
14300	2600.55093168008	\\
14400	2603.70259972775	\\
14500	2606.85426777541	\\
14600	2610.00593582308	\\
14700	2613.15760387074	\\
14800	2616.3092719184	\\
14900	2619.46093996607	\\
15000	2618.00831804372	\\
15100	2613.83931354561	\\
15200	2609.67030904751	\\
15300	2605.5013045494	\\
15400	2601.3323000513	\\
15500	2597.16329555319	\\
15600	2592.99429105508	\\
15700	2588.82528655698	\\
15800	2584.65628205887	\\
15900	2580.48727756076	\\
16000	2576.31827306266	\\
16100	2572.14926856455	\\
16200	2567.98026406645	\\
16300	2563.81125956834	\\
16400	2559.64225507023	\\
16500	2555.47325057213	\\
16600	2551.30424607402	\\
16700	2547.13524157592	\\
16800	2542.96623707781	\\
16900	2538.7972325797	\\
17000	2533.58119032118	\\
17100	2531.83490175189	\\
17200	2530.08861318261	\\
17300	2528.34232461332	\\
17400	2526.59603604403	\\
17500	2524.84974747475	\\
17600	2523.10345890546	\\
17700	2521.35717033617	\\
17800	2519.61088176689	\\
17900	2517.8645931976	\\
18000	2516.11830462831	\\
18100	2514.37201605903	\\
18200	2512.62572748974	\\
18300	2510.87943892045	\\
18400	2509.13315035117	\\
18500	2507.38686178188	\\
18600	2505.64057321259	\\
18700	2503.89428464331	\\
18800	2502.14799607402	\\
18900	2500.40170750473	\\
19000	2500.77920316445	\\
19100	2501.56487975457	\\
19200	2502.35055634469	\\
19300	2503.13623293481	\\
19400	2503.92190952494	\\
19500	2504.70758611506	\\
19600	2505.49326270518	\\
19700	2506.2789392953	\\
19800	2507.06461588542	\\
19900	2507.85029247554	\\
20000	2508.63596906566	\\
20100	2509.42164565578	\\
20200	2510.2073222459	\\
20300	2510.99299883602	\\
20400	2511.77867542614	\\
20500	2512.56435201626	\\
20600	2513.35002860638	\\
20700	2514.1357051965	\\
20800	2514.92138178662	\\
20900	2515.70705837674	\\
21000	2521.31223366477	\\
21100	2533.67960365373	\\
21200	2546.04697364268	\\
21300	2558.41434363163	\\
21400	2570.78171362058	\\
21500	2583.14908360953	\\
21600	2595.51645359849	\\
21700	2607.88382358744	\\
21800	2620.25119357639	\\
21900	2632.61856356534	\\
22000	2644.98593355429	\\
22100	2657.35330354324	\\
22200	2669.7206735322	\\
22300	2682.08804352115	\\
22400	2694.4554135101	\\
22500	2706.82278349905	\\
22600	2719.190153488	\\
22700	2731.55752347696	\\
22800	2743.92489346591	\\
22900	2756.29226345486	\\
23000	2764.21601019965	\\
23100	2763.40553237452	\\
23200	2762.5950545494	\\
23300	2761.78457672427	\\
23400	2760.97409889915	\\
23500	2760.16362107402	\\
23600	2759.35314324889	\\
23700	2758.54266542377	\\
23800	2757.73218759864	\\
23900	2756.92170977351	\\
24000	2756.11123194839	\\
24100	2755.30075412326	\\
24200	2754.49027629814	\\
24300	2753.67979847301	\\
24400	2752.86932064788	\\
24500	2752.05884282276	\\
24600	2751.24836499763	\\
24700	2750.43788717251	\\
24800	2749.62740934738	\\
24900	2748.81693152225	\\
25000	2750.72283627288	\\
25100	2755.60289417614	\\
25200	2760.48295207939	\\
25300	2765.36300998264	\\
25400	2770.24306788589	\\
25500	2775.12312578914	\\
25600	2780.00318369239	\\
25700	2784.88324159564	\\
25800	2789.76329949889	\\
25900	2794.64335740214	\\
26000	2799.5234153054	\\
26100	2804.40347320865	\\
26200	2809.2835311119	\\
26300	2814.16358901515	\\
26400	2819.0436469184	\\
26500	2823.92370482165	\\
26600	2828.8037627249	\\
26700	2833.68382062815	\\
26800	2838.5638785314	\\
26900	2843.44393643466	\\
27000	2844.85424064867	\\
27100	2843.407613735	\\
27200	2841.96098682133	\\
27300	2840.51435990767	\\
27400	2839.067732994	\\
27500	2837.62110608033	\\
27600	2836.17447916666	\\
27700	2834.727852253	\\
27800	2833.28122533933	\\
27900	2831.83459842566	\\
28000	2830.38797151199	\\
28100	2828.94134459833	\\
28200	2827.49471768466	\\
28300	2826.04809077099	\\
28400	2824.60146385732	\\
28500	2823.15483694365	\\
28600	2821.70821002999	\\
28700	2820.26158311632	\\
28800	2818.81495620265	\\
28900	2817.36832928898	\\
29000	2815.51352144492	\\
29100	2818.52544981061	\\
29200	2821.5373781763	\\
29300	2824.54930654198	\\
29400	2827.56123490767	\\
29500	2830.57316327336	\\
29600	2833.58509163905	\\
29700	2836.59702000474	\\
29800	2839.60894837043	\\
29900	2842.62087673611	\\
30000	2845.6328051018	\\
30100	2848.64473346749	\\
30200	2851.65666183318	\\
30300	2854.66859019887	\\
30400	2857.68051856456	\\
30500	2860.69244693024	\\
30600	2863.70437529593	\\
30700	2866.71630366162	\\
30800	2869.72823202731	\\
30900	2872.740160393	\\
31000	2868.98989405777	\\
31100	2859.98580778488	\\
31200	2850.981721512	\\
31300	2841.97763523911	\\
31400	2832.97354896623	\\
31500	2823.96946269334	\\
31600	2814.96537642046	\\
31700	2805.96129014757	\\
31800	2796.95720387469	\\
31900	2787.9531176018	\\
32000	2778.94903132892	\\
32100	2769.94494505603	\\
32200	2760.94085878315	\\
32300	2751.93677251026	\\
32400	2742.93268623738	\\
32500	2733.92859996449	\\
32600	2724.92451369161	\\
32700	2715.92042741872	\\
32800	2706.91634114583	\\
32900	2697.91225487295	\\
33000	2697.64239316998	\\
33100	2697.62002594302	\\
33200	2697.59765871607	\\
33300	2697.57529148911	\\
33400	2697.55292426215	\\
33500	2697.5305570352	\\
33600	2697.50818980824	\\
33700	2697.48582258128	\\
33800	2697.46345535432	\\
33900	2697.44108812737	\\
34000	2697.41872090041	\\
34100	2697.39635367345	\\
34200	2697.3739864465	\\
34300	2697.35161921954	\\
34400	2697.32925199258	\\
34500	2697.30688476562	\\
34600	2697.28451753867	\\
34700	2697.26215031171	\\
34800	2697.23978308475	\\
34900	2697.2174158578	\\
35000	2694.22089547822	\\
35100	2692.28972833807	\\
35200	2690.35856119791	\\
35300	2688.42739405776	\\
35400	2686.49622691761	\\
35500	2684.56505977746	\\
35600	2682.63389263731	\\
35700	2680.70272549716	\\
35800	2678.771558357	\\
35900	2676.84039121685	\\
36000	2674.9092240767	\\
36100	2672.97805693655	\\
36200	2671.0468897964	\\
36300	2669.11572265625	\\
36400	2667.18455551609	\\
36500	2665.25338837594	\\
36600	2663.32222123579	\\
36700	2661.39105409564	\\
36800	2659.45988695549	\\
36900	2657.52871981534	\\
37000	2658.45448380287	\\
37100	2656.55615480981	\\
37200	2654.65782581676	\\
37300	2652.7594968237	\\
37400	2650.86116783064	\\
37500	2648.96283883759	\\
37600	2647.06450984453	\\
37700	2645.16618085148	\\
37800	2643.26785185842	\\
37900	2641.36952286537	\\
38000	2639.47119387231	\\
38100	2637.57286487926	\\
38200	2635.6745358862	\\
38300	2633.77620689315	\\
38400	2631.87787790009	\\
38500	2629.97954890704	\\
38600	2628.08121991398	\\
38700	2626.18289092093	\\
38800	2624.28456192787	\\
38900	2622.38623293482	\\
39000	2615.62116773201	\\
39100	2609.39497020991	\\
39200	2603.16877268781	\\
39300	2596.94257516572	\\
39400	2590.71637764362	\\
39500	2584.49018012153	\\
39600	2578.26398259943	\\
39700	2572.03778507733	\\
39800	2565.81158755524	\\
39900	2559.58539003314	\\
40000	2553.35919251105	\\
40100	2547.13299498895	\\
40200	2540.90679746685	\\
40300	2534.68059994476	\\
40400	2528.45440242266	\\
40500	2522.22820490057	\\
40600	2516.00200737847	\\
40700	2509.77580985637	\\
40800	2503.54961233428	\\
40900	2497.32341481218	\\
41000	2496.35103722774	\\
41100	2500.37383848248	\\
41200	2504.39663973721	\\
41300	2508.41944099195	\\
41400	2512.44224224668	\\
41500	2516.46504350142	\\
41600	2520.48784475615	\\
41700	2524.51064601089	\\
41800	2528.53344726562	\\
41900	2532.55624852036	\\
42000	2536.57904977509	\\
42100	2540.60185102983	\\
42200	2544.62465228457	\\
42300	2548.6474535393	\\
42400	2552.67025479404	\\
42500	2556.69305604877	\\
42600	2560.71585730351	\\
42700	2564.73865855824	\\
42800	2568.76145981298	\\
42900	2572.78426106771	\\
43000	2576.55956784644	\\
43100	2577.4341905382	\\
43200	2578.30881322996	\\
43300	2579.18343592172	\\
43400	2580.05805861348	\\
43500	2580.93268130524	\\
43600	2581.807303997	\\
43700	2582.68192668877	\\
43800	2583.55654938053	\\
43900	2584.43117207229	\\
44000	2585.30579476405	\\
44100	2586.18041745581	\\
44200	2587.05504014757	\\
44300	2587.92966283934	\\
44400	2588.8042855311	\\
44500	2589.67890822286	\\
44600	2590.55353091462	\\
44700	2591.42815360638	\\
44800	2592.30277629814	\\
44900	2593.1773989899	\\
45000	2592.98666844224	\\
45100	2593.63132299559	\\
45200	2594.27597754893	\\
45300	2594.92063210228	\\
45400	2595.56528665562	\\
45500	2596.20994120897	\\
45600	2596.85459576232	\\
45700	2597.49925031566	\\
45800	2598.14390486901	\\
45900	2598.78855942235	\\
46000	2599.4332139757	\\
46100	2600.07786852905	\\
46200	2600.72252308239	\\
46300	2601.36717763574	\\
46400	2602.01183218908	\\
46500	2602.65648674243	\\
46600	2603.30114129578	\\
46700	2603.94579584912	\\
46800	2604.59045040247	\\
46900	2605.23510495581	\\
47000	2608.70385248975	\\
47100	2611.68277501579	\\
47200	2614.66169754183	\\
47300	2617.64062006787	\\
47400	2620.61954259391	\\
47500	2623.59846511995	\\
47600	2626.577387646	\\
47700	2629.55631017204	\\
47800	2632.53523269808	\\
47900	2635.51415522412	\\
48000	2638.49307775016	\\
48100	2641.4720002762	\\
48200	2644.45092280224	\\
48300	2647.42984532828	\\
48400	2650.40876785433	\\
48500	2653.38769038037	\\
48600	2656.36661290641	\\
48700	2659.34553543245	\\
48800	2662.32445795849	\\
48900	2665.30338048453	\\
49000	2667.74343532986	\\
49100	2668.63046233822	\\
49200	2669.51748934659	\\
49300	2670.40451635495	\\
49400	2671.29154336332	\\
49500	2672.17857037168	\\
49600	2673.06559738005	\\
49700	2673.95262438841	\\
49800	2674.83965139678	\\
49900	2675.72667840514	\\
50000	2676.61370541351	\\
50100	2677.50073242187	\\
50200	2678.38775943024	\\
50300	2679.2747864386	\\
50400	2680.16181344696	\\
50500	2681.04884045533	\\
50600	2681.93586746369	\\
50700	2682.82289447206	\\
50800	2683.70992148042	\\
50900	2684.59694848879	\\
51000	2680.48879665798	\\
51100	2679.94427428582	\\
51200	2679.39975191366	\\
51300	2678.8552295415	\\
51400	2678.31070716935	\\
51500	2677.76618479719	\\
51600	2677.22166242503	\\
51700	2676.67714005287	\\
51800	2676.13261768071	\\
51900	2675.58809530855	\\
52000	2675.04357293639	\\
52100	2674.49905056424	\\
52200	2673.95452819208	\\
52300	2673.41000581992	\\
52400	2672.86548344776	\\
52500	2672.3209610756	\\
52600	2671.77643870344	\\
52700	2671.23191633128	\\
52800	2670.68739395913	\\
52900	2670.14287158697	\\
53000	2672.49903330177	\\
53100	2674.03581468987	\\
53200	2675.57259607797	\\
53300	2677.10937746607	\\
53400	2678.64615885417	\\
53500	2680.18294024227	\\
53600	2681.71972163037	\\
53700	2683.25650301847	\\
53800	2684.79328440657	\\
53900	2686.33006579467	\\
54000	2687.86684718277	\\
54100	2689.40362857087	\\
54200	2690.94040995897	\\
54300	2692.47719134707	\\
54400	2694.01397273517	\\
54500	2695.55075412327	\\
54600	2697.08753551137	\\
54700	2698.62431689947	\\
54800	2700.16109828757	\\
54900	2701.69787967567	\\
55000	2702.39927596276	\\
55100	2697.10405569366	\\
55200	2691.80883542456	\\
55300	2686.51361515546	\\
55400	2681.21839488637	\\
55500	2675.92317461727	\\
55600	2670.62795434817	\\
55700	2665.33273407908	\\
55800	2660.03751380998	\\
55900	2654.74229354088	\\
56000	2649.44707327178	\\
56100	2644.15185300269	\\
56200	2638.85663273359	\\
56300	2633.56141246449	\\
56400	2628.26619219539	\\
56500	2622.9709719263	\\
56600	2617.6757516572	\\
56700	2612.3805313881	\\
56800	2607.08531111901	\\
56900	2601.79009084991	\\
57000	2596.9846955887	\\
57100	2593.79183189315	\\
57200	2590.5989681976	\\
57300	2587.40610450205	\\
57400	2584.21324080651	\\
57500	2581.02037711096	\\
57600	2577.82751341541	\\
57700	2574.63464971986	\\
57800	2571.44178602431	\\
57900	2568.24892232876	\\
58000	2565.05605863321	\\
58100	2561.86319493766	\\
58200	2558.67033124211	\\
58300	2555.47746754656	\\
58400	2552.28460385101	\\
58500	2549.09174015546	\\
58600	2545.89887645991	\\
58700	2542.70601276436	\\
58800	2539.51314906881	\\
58900	2536.32028537326	\\
59000	2534.68044951468	\\
59100	2532.85247987689	\\
59200	2531.02451023911	\\
59300	2529.19654060132	\\
59400	2527.36857096354	\\
59500	2525.54060132576	\\
59600	2523.71263168797	\\
59700	2521.88466205019	\\
59800	2520.0566924124	\\
59900	2518.22872277462	\\
60000	2516.40075313684	\\
60100	2514.57278349905	\\
60200	2512.74481386127	\\
60300	2510.91684422348	\\
60400	2509.0888745857	\\
60500	2507.26090494791	\\
60600	2505.43293531013	\\
60700	2503.60496567235	\\
60800	2501.77699603456	\\
60900	2499.94902639678	\\
61000	2494.55742730034	\\
61100	2488.93933228772	\\
61200	2483.32123727509	\\
61300	2477.70314226247	\\
61400	2472.08504724984	\\
61500	2466.46695223721	\\
61600	2460.84885722459	\\
61700	2455.23076221196	\\
61800	2449.61266719934	\\
61900	2443.99457218671	\\
62000	2438.37647717408	\\
62100	2432.75838216146	\\
62200	2427.14028714883	\\
62300	2421.5221921362	\\
62400	2415.90409712358	\\
62500	2410.28600211095	\\
62600	2404.66790709833	\\
62700	2399.0498120857	\\
62800	2393.43171707307	\\
62900	2387.81362206045	\\
63000	2383.01490737453	\\
63100	2382.11151801215	\\
63200	2381.20812864978	\\
63300	2380.3047392874	\\
63400	2379.40134992503	\\
63500	2378.49796056266	\\
63600	2377.59457120028	\\
63700	2376.69118183791	\\
63800	2375.78779247553	\\
63900	2374.88440311316	\\
64000	2373.98101375079	\\
64100	2373.07762438841	\\
64200	2372.17423502604	\\
64300	2371.27084566367	\\
64400	2370.36745630129	\\
64500	2369.46406693892	\\
64600	2368.56067757654	\\
64700	2367.65728821417	\\
64800	2366.7538988518	\\
64900	2365.85050948942	\\
65000	2370.94373668324	\\
65100	2370.87844262942	\\
65200	2370.8131485756	\\
65300	2370.74785452178	\\
65400	2370.68256046796	\\
65500	2370.61726641414	\\
65600	2370.55197236032	\\
65700	2370.4866783065	\\
65800	2370.42138425268	\\
65900	2370.35609019886	\\
66000	2370.29079614504	\\
66100	2370.22550209122	\\
66200	2370.16020803741	\\
66300	2370.09491398359	\\
66400	2370.02961992977	\\
66500	2369.96432587595	\\
66600	2369.89903182213	\\
66700	2369.83373776831	\\
66800	2369.76844371449	\\
66900	2369.70314966067	\\
67000	2368.02532404119	\\
67100	2374.54681581439	\\
67200	2381.0683075876	\\
67300	2387.5897993608	\\
67400	2394.111291134	\\
67500	2400.6327829072	\\
67600	2407.1542746804	\\
67700	2413.6757664536	\\
67800	2420.1972582268	\\
67900	2426.71875	\\
68000	2433.2402417732	\\
68100	2439.76173354641	\\
68200	2446.28322531961	\\
68300	2452.80471709281	\\
68400	2459.32620886601	\\
68500	2465.84770063921	\\
68600	2472.36919241241	\\
68700	2478.89068418561	\\
68800	2485.41217595881	\\
68900	2491.93366773201	\\
69000	2498.64329328441	\\
69100	2502.97002249053	\\
69200	2507.29675169666	\\
69300	2511.62348090278	\\
69400	2515.95021010891	\\
69500	2520.27693931503	\\
69600	2524.60366852115	\\
69700	2528.93039772728	\\
69800	2533.2571269334	\\
69900	2537.58385613952	\\
70000	2541.91058534565	\\
70100	2546.23731455177	\\
70200	2550.56404375789	\\
70300	2554.89077296402	\\
70400	2559.21750217014	\\
70500	2563.54423137626	\\
70600	2567.87096058239	\\
70700	2572.19768978851	\\
70800	2576.52441899463	\\
70900	2580.85114820076	\\
71000	2585.40437332307	\\
71100	2588.84387330334	\\
71200	2592.28337328362	\\
71300	2595.72287326389	\\
71400	2599.16237324416	\\
71500	2602.60187322443	\\
71600	2606.0413732047	\\
71700	2609.48087318497	\\
71800	2612.92037316524	\\
71900	2616.35987314552	\\
72000	2619.79937312579	\\
72100	2623.23887310606	\\
72200	2626.67837308633	\\
72300	2630.1178730666	\\
72400	2633.55737304687	\\
72500	2636.99687302714	\\
72600	2640.43637300741	\\
72700	2643.87587298769	\\
72800	2647.31537296796	\\
72900	2650.75487294823	\\
73000	2650.29904760495	\\
73100	2651.06955541745	\\
73200	2651.84006322995	\\
73300	2652.61057104245	\\
73400	2653.38107885495	\\
73500	2654.15158666745	\\
73600	2654.92209447995	\\
73700	2655.69260229245	\\
73800	2656.46311010495	\\
73900	2657.23361791745	\\
74000	2658.00412572995	\\
74100	2658.77463354245	\\
74200	2659.54514135495	\\
74300	2660.31564916745	\\
74400	2661.08615697995	\\
74500	2661.85666479245	\\
74600	2662.62717260495	\\
74700	2663.39768041745	\\
74800	2664.16818822995	\\
74900	2664.93869604245	\\
75000	2670.86772510259	\\
75100	2677.41743114741	\\
75200	2683.96713719223	\\
75300	2690.51684323706	\\
75400	2697.06654928188	\\
75500	2703.6162553267	\\
75600	2710.16596137153	\\
75700	2716.71566741635	\\
75800	2723.26537346117	\\
75900	2729.815079506	\\
76000	2736.36478555082	\\
76100	2742.91449159564	\\
76200	2749.46419764047	\\
76300	2756.01390368529	\\
76400	2762.56360973011	\\
76500	2769.11331577493	\\
76600	2775.66302181976	\\
76700	2782.21272786458	\\
76800	2788.7624339094	\\
76900	2795.31213995423	\\
77000	2793.66252860637	\\
77100	2785.86702720565	\\
77200	2778.07152580492	\\
77300	2770.2760244042	\\
77400	2762.48052300347	\\
77500	2754.68502160275	\\
77600	2746.88952020202	\\
77700	2739.09401880129	\\
77800	2731.29851740057	\\
77900	2723.50301599984	\\
78000	2715.70751459912	\\
78100	2707.91201319839	\\
78200	2700.11651179766	\\
78300	2692.32101039694	\\
78400	2684.52550899621	\\
78500	2676.73000759549	\\
78600	2668.93450619476	\\
78700	2661.13900479404	\\
78800	2653.34350339331	\\
78900	2645.54800199258	\\
79000	2640.13539693813	\\
79100	2633.94457514599	\\
79200	2627.75375335385	\\
79300	2621.56293156171	\\
79400	2615.37210976957	\\
79500	2609.18128797743	\\
79600	2602.99046618529	\\
79700	2596.79964439315	\\
79800	2590.60882260101	\\
79900	2584.41800080887	\\
80000	2578.22717901673	\\
80100	2572.03635722459	\\
80200	2565.84553543245	\\
80300	2559.65471364031	\\
80400	2553.46389184817	\\
80500	2547.27307005603	\\
80600	2541.08224826389	\\
80700	2534.89142647175	\\
80800	2528.70060467961	\\
80900	2522.50978288747	\\
81000	2517.43268623737	\\
81100	2513.59821358112	\\
81200	2509.76374092487	\\
81300	2505.92926826862	\\
81400	2502.09479561237	\\
81500	2498.26032295612	\\
81600	2494.42585029987	\\
81700	2490.59137764362	\\
81800	2486.75690498737	\\
81900	2482.92243233112	\\
82000	2479.08795967487	\\
82100	2475.25348701862	\\
82200	2471.41901436237	\\
82300	2467.58454170612	\\
82400	2463.75006904987	\\
82500	2459.91559639362	\\
82600	2456.08112373737	\\
82700	2452.24665108112	\\
82800	2448.41217842487	\\
82900	2444.57770576862	\\
83000	2439.51689995659	\\
83100	2435.55654444839	\\
83200	2431.59618894018	\\
83300	2427.63583343197	\\
83400	2423.67547792377	\\
83500	2419.71512241556	\\
83600	2415.75476690735	\\
83700	2411.79441139915	\\
83800	2407.83405589094	\\
83900	2403.87370038273	\\
84000	2399.91334487453	\\
84100	2395.95298936632	\\
84200	2391.99263385811	\\
84300	2388.03227834991	\\
84400	2384.0719228417	\\
84500	2380.11156733349	\\
84600	2376.15121182529	\\
84700	2372.19085631708	\\
84800	2368.23050080887	\\
84900	2364.27014530066	\\
85000	2359.68911280777	\\
85100	2359.26299124053	\\
85200	2358.8368696733	\\
85300	2358.41074810606	\\
85400	2357.98462653883	\\
85500	2357.55850497159	\\
85600	2357.13238340435	\\
85700	2356.70626183712	\\
85800	2356.28014026988	\\
85900	2355.85401870265	\\
86000	2355.42789713541	\\
86100	2355.00177556818	\\
86200	2354.57565400094	\\
86300	2354.14953243371	\\
86400	2353.72341086647	\\
86500	2353.29728929924	\\
86600	2352.871167732	\\
86700	2352.44504616477	\\
86800	2352.01892459754	\\
86900	2351.5928030303	\\
87000	2357.31257151594	\\
87100	2357.21702128709	\\
87200	2357.12147105824	\\
87300	2357.02592082939	\\
87400	2356.93037060053	\\
87500	2356.83482037168	\\
87600	2356.73927014283	\\
87700	2356.64371991398	\\
87800	2356.54816968513	\\
87900	2356.45261945628	\\
88000	2356.35706922743	\\
88100	2356.26151899858	\\
88200	2356.16596876973	\\
88300	2356.07041854088	\\
88400	2355.97486831203	\\
88500	2355.87931808317	\\
88600	2355.78376785432	\\
88700	2355.68821762547	\\
88800	2355.59266739662	\\
88900	2355.49711716777	\\
89000	2356.17978367661	\\
89100	2362.35083747633	\\
89200	2368.52189127604	\\
89300	2374.69294507576	\\
89400	2380.86399887547	\\
89500	2387.03505267519	\\
89600	2393.20610647491	\\
89700	2399.37716027462	\\
89800	2405.54821407434	\\
89900	2411.71926787405	\\
90000	2417.89032167377	\\
90100	2424.06137547349	\\
90200	2430.2324292732	\\
90300	2436.40348307292	\\
90400	2442.57453687263	\\
90500	2448.74559067235	\\
90600	2454.91664447207	\\
90700	2461.08769827178	\\
90800	2467.2587520715	\\
90900	2473.42980587121	\\
91000	2478.35823567708	\\
91100	2483.24654750631	\\
91200	2488.13485933554	\\
91300	2493.02317116477	\\
91400	2497.911482994	\\
91500	2502.79979482323	\\
91600	2507.68810665246	\\
91700	2512.57641848169	\\
91800	2517.46473031092	\\
91900	2522.35304214015	\\
92000	2527.24135396938	\\
92100	2532.12966579861	\\
92200	2537.01797762784	\\
92300	2541.90628945707	\\
92400	2546.7946012863	\\
92500	2551.68291311553	\\
92600	2556.57122494476	\\
92700	2561.45953677399	\\
92800	2566.34784860322	\\
92900	2571.23616043245	\\
93000	2575.02402195786	\\
93100	2575.2389224274	\\
93200	2575.45382289694	\\
93300	2575.66872336648	\\
93400	2575.88362383602	\\
93500	2576.09852430556	\\
93600	2576.3134247751	\\
93700	2576.52832524464	\\
93800	2576.74322571417	\\
93900	2576.95812618371	\\
94000	2577.17302665325	\\
94100	2577.38792712279	\\
94200	2577.60282759233	\\
94300	2577.81772806187	\\
94400	2578.03262853141	\\
94500	2578.24752900095	\\
94600	2578.46242947049	\\
94700	2578.67732994002	\\
94800	2578.89223040956	\\
94900	2579.1071308791	\\
95000	2575.16712042298	\\
95100	2575.07501528961	\\
95200	2570.76412240255	\\
95300	2566.27171823602	\\
95400	2561.58609238491	\\
95500	2556.69450495793	\\
95600	2551.58307090502	\\
95700	2546.23662838991	\\
95800	2540.63858857996	\\
95900	2534.77076371894	\\
96000	2528.61316972897	\\
96100	2536.718901429	\\
96200	2545.24571010045	\\
96300	2554.22728190104	\\
96400	2563.70099462222	\\
96500	2573.70843763754	\\
96600	2584.29602227695	\\
96700	2595.51570152169	\\
96800	2607.42582256611	\\
96900	2620.09214177207	\\
97000	2633.58903928663	\\
97100	2629.58232504635	\\
97200	2625.29443787692	\\
97300	2620.6947043679	\\
97400	2615.74782116008	\\
97500	2610.41294711244	\\
97600	2604.64257314254	\\
97700	2598.38110351562	\\
97800	2591.56305881076	\\
97900	2584.11077738917	\\
98000	2575.93144412157	\\
98100	2567.11688075921	\\
98200	2557.34939162796	\\
98300	2546.46561802455	\\
98400	2534.26259913589	\\
98500	2520.48499716482	\\
98600	2504.80703630119	\\
98700	2486.80641456887	\\
98800	2465.92569335938	\\
98900	2441.41354237432	\\
99000	2412.23241024926	\\
99100	2414.14189710115	\\
99200	2416.50067497702	\\
99300	2419.48846028646	\\
99400	2423.39556415264	\\
99500	2428.72343306108	\\
99600	2436.4192437066	\\
99700	2448.51266043527	\\
99800	2470.28081054687	\\
99900	2521.07316080729	\\
100000	2775.03491210938	\\
}; \label{val_plot}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=100000,
xtick={0,10000,20000,30000,40000,50000,60000,70000,80000,90000,100000},
xticklabels={\empty},
xmajorticks=false,
every outer y axis line/.append style={blue},
every y tick label/.append style={font=\color{blue}\scriptsize},
ymin=0.55,
ymax=0.75,
axis x line*=top,
axis y line*=right,
legend style={at={(0.2cm,0.2cm)},anchor=south west,
              draw=black,fill=white,fill opacity=0.8,draw opacity=1.0,text opacity=1.0,
              legend cell align=left}
]
\addlegendimage{/pgfplots/refstyle=train_plot}\addlegendentry{Training error}
\addlegendimage{/pgfplots/refstyle=val_plot}\addlegendentry{Validation error}
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{
1000	0.551817	\\
5000	0.688612	\\
10000	0.713862	\\
15000	0.720154	\\
20000	0.719083	\\
25000	0.723088	\\
30000	0.720002	\\
35000	0.718964	\\
40000	0.725935	\\
45000	0.719691	\\
50000	0.728265	\\
55000	0.728636	\\
60000	0.725246	\\
65000	0.721549	\\
70000	0.719221	\\
75000	0.725509	\\
80000	0.725348	\\
85000	0.72384	\\
90000	0.720293	\\
95000	0.725012	\\
};
\addlegendentry{Validation ODS};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{
1000	0.555132	\\
5000	0.704352	\\
10000	0.725693	\\
15000	0.735426	\\
20000	0.733309	\\
25000	0.733587	\\
30000	0.725069	\\
35000	0.727646	\\
40000	0.742183	\\
45000	0.728566	\\
50000	0.740273	\\
55000	0.739019	\\
60000	0.740208	\\
65000	0.726428	\\
70000	0.7327	\\
75000	0.735365	\\
80000	0.733875	\\
85000	0.735966	\\
90000	0.729092	\\
95000	0.735153	\\
};
\addlegendentry{Validation OIS};

\end{axis}
\end{tikzpicture}%

==> Tikz/bsds500_perf_of_tolerance_image.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.002,
xmax=0.014,
xlabel={Tolerance},
xmajorgrids,
ymin=0.55,
ymax=0.85,
ylabel={F-measure},
ymajorgrids,
xtick={0.0025,0.005,...,0.015},
legend style={at={($ (1,0) + (-0.1cm,0.1cm) $)},anchor=south east,draw=black,fill=white,legend cell align=left,
grid style={dashed}}
]
\addplot [color=blue,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
0.0025	0.628617	\\
0.005	0.707917	\\
0.0075	0.752562	\\
0.01	0.771712	\\
0.0125	0.791808	\\
};
\addlegendentry{\NQ-fields ODS};

\addplot [color=blue,dashed,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
0.0025	0.638373	\\
0.005	0.721768	\\
0.0075	0.769246	\\
0.01	0.790625	\\
0.0125	0.813541	\\
};
\addlegendentry{\NQ-fields OIS};

\addplot [color=red,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
0.0025	0.583688	\\
0.005	0.685587	\\
0.0075	0.74111	\\
0.01	0.762617	\\
0.0125	0.783965	\\
};
\addlegendentry{SE ODS};

\addplot [color=red,dashed,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
0.0025	0.592844	\\
0.005	0.700399	\\
0.0075	0.760365	\\
0.01	0.783409	\\
0.0125	0.80715	\\
};
\addlegendentry{SE OIS};

\end{axis}
\end{tikzpicture}%

==> Tikz/cnn_arch.tikz <==
\begin{tikzpicture}[node distance=4mm,
terminal/.style={
align=center,
% The shape:
rectangle,minimum size=6mm,rounded corners,
% The rest
inner sep=5pt,
very thick,draw=black!50,
top color=white,bottom color=black!20,
font=\ttfamily}]
  \node (conv1) [terminal] {conv 7x7\\96 maps\\ReLU};
  \node (pool1) [terminal,right=of conv1] {max-pool 2x2};
  \node (conv2) [terminal,right=of pool1] {conv 5x5\\128 maps\\ReLU};
  \node (pool2) [terminal,right=of conv2] {max-pool 2x2};
  \node (conv3) [terminal,right=of pool2] {conv 3x3\\256 maps\\ReLU};
  \node (fc4) [terminal,right=of conv3] {fully-conn\\768 units\\ReLU};
  \node (fc5) [terminal,right=of fc4] {fully-conn\\768 units\\ReLU};
  \node (fc6) [terminal,right=of fc5] {fully-conn\\16 units};
  
  \path (conv1) edge[-latex,shorten >=1pt,very thick] (pool1);
  \path (pool1) edge[-latex,shorten >=1pt,very thick] (conv2);
  \path (conv2) edge[-latex,shorten >=1pt,very thick] (pool2);
  \path (pool2) edge[-latex,shorten >=1pt,very thick] (conv3);
  \path (conv3) edge[-latex,shorten >=1pt,very thick] (fc4);
  \path (fc4) edge[-latex,shorten >=1pt,very thick] (fc5);
  \path (fc5) edge[-latex,shorten >=1pt,very thick] (fc6);
\end{tikzpicture}


==> Tikz/drive_pr_image_rev2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={Recall},
ymin=0.1,
ymax=1,
ylabel={Precision},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.2cm,0.2cm)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{
0	1\\
0.00786117521193666	0.999559762271627\\
0.0157171569586375	0.999339570720969\\
0.0235679452401026	0.998972703257998\\
0.0314221958317248	0.998899345110341\\
0.0392816398885829	0.999031391713996\\
0.0471393527903623	0.999046081596713\\
0.0549693672108841	0.998553413629359\\
0.0628184243372706	0.998514075011695\\
0.0706744060839714	0.99855689267195\\
0.0785044205044932	0.998260946133357\\
0.0863482841656438	0.998178907344407\\
0.0941921478267945	0.998128852362782\\
0.102013506471923	0.997849462365591\\
0.109838327427209	0.99764143526526\\
0.117649299141866	0.997358379806281\\
0.125474120097152	0.997207049791561\\
0.133271242571181	0.996866340351695\\
0.141071827355366	0.996600136972899\\
0.148898379465731	0.996524197379245\\
0.156700695404995	0.996301758865873\\
0.164511667119652	0.996163361147218\\
0.172293209197973	0.995857473058566\\
0.180064364345822	0.99552075955667\\
0.187851099889379	0.995303786322278\\
0.195603212331364	0.994919298739951\\
0.203383023254606	0.994699856066379\\
0.211126479921198	0.994325454738164\\
0.218876861208104	0.994017060419042\\
0.226642822890717	0.993790705794835\\
0.234341269525265	0.99329326905438\\
0.242096844277407	0.993069313961498\\
0.249829914013527	0.992763094533797\\
0.257502393321896	0.992241960122474\\
0.265162754544715	0.99171258198393\\
0.272861201179263	0.991345585368001\\
0.280481745835274	0.990723811736793\\
0.288100559336206	0.99013559100185\\
0.295669169339859	0.989404595011065\\
0.30326374666969	0.988795755369289\\
0.310905065186644	0.988371389104437\\
0.318454632484433	0.987677852348993\\
0.326040554038871	0.987127410334761\\
0.33356415401048	0.986423324033071\\
0.341073904741461	0.985706280831307\\
0.348543838905633	0.984908595496549\\
0.355973956502998	0.984035527650696\\
0.363367719843711	0.983105861193596\\
0.370766676649661	0.982224178968947\\
0.37821583695289	0.981508769407706\\
0.385645954550255	0.980777866809901\\
0.39296354706751	0.979790829473793\\
0.400298451135551	0.978884091101516\\
0.407571033620763	0.977866108439039\\
0.414800337229009	0.976779927029616\\
0.422003673511077	0.975673209311261\\
0.429290105236917	0.974798537678368\\
0.436384378749033	0.973522108035669\\
0.44348903919162	0.97231246868785\\
0.450579850393578	0.971117611503705\\
0.457651618889672	0.969918660409963\\
0.464524304551726	0.968344015243374\\
0.471571836876719	0.967178773429151\\
0.478465296399717	0.965742918141508\\
0.485273929323863	0.96418006961738\\
0.492087755713245	0.962675472017611\\
0.498770014316653	0.960966189375519\\
0.505528443743519	0.959449336312262\\
0.512122413437918	0.957669559699971\\
0.518699071581531	0.955912520537893\\
0.525310352826717	0.954265569769928\\
0.53168792813629	0.952246450728767\\
0.53815725466503	0.95044837085299\\
0.544524443044132	0.948518768696323\\
0.550850083701348	0.9465699267311\\
0.557260550957415	0.944819651248455\\
0.563433849967714	0.942715876307771\\
0.56954828970534	0.940569546609794\\
0.57569562138946	0.938534525822047\\
0.581756395319649	0.936409081789607\\
0.587671752223236	0.934105636806406\\
0.593595764902216	0.931872659379603\\
0.599544013752296	0.92973422818792\\
0.605378006367188	0.9274698111356\\
0.611135828158622	0.925144004234956\\
0.616743039458218	0.922650002071852\\
0.62231735881132	0.920163001604931\\
0.627978235918352	0.917859691205271\\
0.63350754523941	0.915420906753119\\
0.639038585715547	0.91303713340869\\
0.644393048373666	0.91045685130197\\
0.649622867866126	0.907761306678536\\
0.654792096930835	0.905038439727512\\
0.659949207909994	0.902357563850688\\
0.665185952022768	0.899843564115294\\
0.67030151528004	0.897218199302522\\
0.675325327318147	0.894526001036464\\
0.680208915794886	0.891705492679982\\
0.685012871138009	0.888841218105813\\
0.689811633015897	0.886026158149629\\
0.694577502947291	0.883225577796416\\
0.699334717103293	0.880471479541685\\
0.704079813173744	0.877754373545928\\
0.70854619327654	0.874745937674317\\
0.713118173839131	0.871926322763362\\
0.717639950904442	0.869097785660675\\
0.722082094836138	0.866227091012928\\
0.726326887088872	0.863177298602868\\
0.730604571288101	0.860220949430301\\
0.734896104727958	0.857335005543741\\
0.739140896980692	0.854449214020553\\
0.743333754581069	0.851554226377227\\
0.747329260502485	0.848486873527117\\
0.751307454873115	0.845455979958038\\
0.755354895446889	0.842553865285614\\
0.759251725528825	0.839535689469362\\
0.763129512904896	0.83654867995567\\
0.766813410912163	0.833403575581286\\
0.770570017432732	0.830388573923069\\
0.774281613921257	0.827376151540937\\
0.777906652655852	0.824323729367004\\
0.781351651262272	0.82113105255019\\
0.785056323130482	0.818261374790692\\
0.788425150913444	0.815092617449664\\
0.791721270183104	0.811898958446137\\
0.795086635655909	0.808826844370558\\
0.798458925749028	0.805811893538885\\
0.801484984826426	0.802496355653547\\
0.804727438288649	0.799447601227247\\
0.807840055119978	0.796319491609301\\
0.810973445812249	0.79325847643464\\
0.813928527531425	0.790071115054479\\
0.816918232352172	0.786965403954072\\
0.819807530178361	0.783811697565449\\
0.822568722528733	0.780582205283217\\
0.825508223852201	0.777568514650321\\
0.828182858448643	0.7743527488447\\
0.830968286970115	0.771285518713003\\
0.833706974304465	0.768219674552673\\
0.836314093852841	0.765078796958664\\
0.838940256107082	0.761998880460898\\
0.841467742521843	0.758873663388596\\
0.844040238968647	0.755833944386655\\
0.846450006838063	0.75269087013011\\
0.848736862696897	0.749482914390802\\
0.851278198352287	0.746543512947689\\
0.853596215002536	0.743448747949435\\
0.855767083471104	0.740268803114822\\
0.857946607715066	0.737140366821009\\
0.860131325424263	0.734057264426913\\
0.862175819572093	0.73089640051482\\
0.864299946853539	0.727844465890901\\
0.866283850573618	0.72471643243619\\
0.868352580892549	0.721698744372553\\
0.870301861511056	0.718621618299136\\
0.872334237573336	0.71565338665788\\
0.874231583539485	0.712612130799157\\
0.876040640596625	0.709538111222347\\
0.877867009204552	0.706517922824851\\
0.879625862764412	0.703480749342021\\
0.881379522859037	0.700477415626763\\
0.883003346322767	0.697409799664193\\
0.884630632096654	0.694381823987825\\
0.886321970608449	0.691440973019402\\
0.887925020211236	0.688468456375839\\
0.889628476808581	0.685608430737129\\
0.891143237502359	0.682638319767241\\
0.892663191661372	0.679707735928893\\
0.894191801595779	0.676819480824088\\
0.895696175359085	0.673946287289277\\
0.897120915988775	0.67104733268847\\
0.898457367709457	0.668117492427256\\
0.899811130980924	0.665233662083953\\
0.90119259273365	0.662403532323432\\
0.90255501178051	0.659592852976935\\
0.903839528848834	0.656756858749387\\
0.905148282088258	0.653970604605554\\
0.906292575595214	0.651098494505973\\
0.907547663027202	0.648336998112783\\
0.908771589667774	0.645584222170571\\
0.909931463570438	0.642817571112522\\
0.91104459628598	0.640047870050327\\
0.912336037974618	0.637433188714139\\
0.913546115374561	0.634791311554881\\
0.914441122550199	0.631959648455352\\
0.915639081864593	0.629366834960144\\
0.916734903029348	0.626732075650342\\
0.917610867499121	0.623976729348003\\
0.918743042920528	0.621423260443195\\
0.919665748577423	0.618755881887049\\
0.920700979314428	0.616192605809225\\
0.921706780415096	0.61363586595102\\
0.922473682114918	0.610947539314558\\
0.923540073643337	0.608485089045986\\
0.924294857257608	0.605843085236151\\
0.925328356839534	0.603409932447078\\
0.926003507320189	0.600769795791843\\
0.927066436538452	0.598406094921383\\
0.927743318174185	0.595818342724237\\
0.928844332804177	0.593528275630148\\
0.929510827509439	0.590984186664935\\
0.930556445176915	0.588705261313357\\
0.931231595657571	0.586215689885716\\
0.932107560127344	0.583877071890605\\
0.932850225656064	0.581477660708659\\
0.933575579633999	0.579090921781561\\
0.934387491365864	0.576781403579638\\
0.934899913269131	0.574309608480373\\
0.935852048562362	0.572130399765473\\
0.936438910134009	0.569750405773624\\
0.937063857117384	0.567415541886277\\
0.937820371886734	0.565182100913191\\
0.938351836495865	0.562835328212791\\
0.939106620110136	0.560643329006441\\
0.93978350174587	0.558425527318737\\
0.940216290515521	0.556084560197486\\
0.94093645102822	0.55393387823322\\
0.941552742236202	0.551742153032727\\
0.941987262160932	0.549465063793478\\
0.94273338999981	0.547389148895108\\
0.943283897314805	0.545219038394382\\
0.943714954929378	0.542999838634811\\
0.944246419538509	0.540858681812953\\
0.94488867807267	0.538799370989093\\
0.945247027173941	0.536597278593344\\
0.945617494360762	0.534422133168445\\
0.946353235269169	0.532471238897109\\
0.946943559150972	0.530456075020122\\
0.947346918284287	0.528354825379538\\
0.947563312669112	0.526167599913484\\
0.948299053577519	0.524286526457239\\
0.948794163929999	0.522289776625753\\
0.949175018047292	0.520247119516692\\
0.94940006820751	0.518136966836286\\
0.950063100602615	0.516283344684982\\
0.950551286334781	0.514350402939118\\
0.95088713042003	0.512351759300198\\
0.951235092590829	0.510376484859518\\
0.951697310996816	0.508479326352553\\
0.952246087156734	0.506643627809473\\
0.952697918632249	0.504771863205059\\
0.952955860738961	0.502813789348978\\
0.953310747530074	0.500922379995088\\
0.953629280064538	0.499027514940577\\
0.954214410481105	0.497287568284442\\
0.954702596213271	0.495511061513552\\
0.95502632221297	0.493663987772718\\
0.955292920095075	0.491802898819386\\
0.955486809463879	0.489919100716679\\
0.955987113281595	0.488206915391613\\
0.956428557826639	0.486478918630484\\
0.956849228510739	0.484753739210359\\
0.957146987184259	0.482980230738925\\
0.957325296157355	0.481161125172823\\
0.957614399055482	0.47941139254768\\
0.957744235686377	0.47759596334552\\
0.958299936466609	0.476006253181624\\
0.958729262926102	0.474366793151002\\
0.959087612027373	0.47270465429991\\
0.95936459683995	0.471015404281649\\
0.95956194851891	0.469300599950216\\
0.959908179534631	0.467671074127835\\
0.959986081513168	0.465923756326753\\
0.960254410550352	0.464282186877995\\
0.960654307373509	0.462716037853059\\
0.96103689264588	0.461153402690786\\
0.961376199041286	0.459582208524985\\
0.961585668805797	0.457960568786962\\
0.961808987810937	0.456357602838744\\
0.961940555596911	0.454723555666123\\
0.962215809254409	0.453168912170563\\
0.962278130837239	0.451525829604863\\
0.962392387072426	0.449919108845745\\
0.962913464751086	0.44851401399666\\
0.963270082697278	0.447042490696523\\
0.963529755959069	0.445536842829915\\
0.963879449284946	0.444083934913673\\
0.9640854567393	0.442575203206805\\
0.964324356140147	0.441092371564068\\
0.96439533349837	0.439543983039413\\
0.964658469070318	0.438093575858208\\
0.964824659957864	0.436609622442704\\
0.964886981540693	0.435089696862776\\
0.964963152364152	0.433586396801444\\
0.965421908459982	0.432264985586646\\
0.965640033999886	0.430845817257746\\
0.965970684619899	0.429486271636258\\
0.966256325207868	0.428116258395967\\
0.966541965795838	0.426756085983797\\
0.966706425528305	0.425351681398134\\
0.966881272191244	0.423961517528365\\
0.967033613838161	0.422571074541463\\
0.967132289677642	0.421167102914214\\
0.967243083602672	0.419777657067168\\
0.967532186500799	0.418474785668826\\
0.967610088479336	0.417090020685147\\
0.96766721659693	0.415705377295697\\
0.967713957784052	0.414325611594615\\
0.967797053227825	0.412970924563425\\
0.968222917377162	0.411770768989511\\
0.968380452489314	0.410464879080368\\
0.968638394596026	0.409210383896418\\
0.968898067857817	0.407964626927358\\
0.969114462242642	0.406708930468152\\
0.969341243557939	0.405466134096465\\
0.969535132926743	0.404217480958399\\
0.969647658006852	0.402943178074072\\
0.969822504669791	0.401702991169543\\
0.969931567439743	0.40044398479931\\
0.970118532188232	0.399224900084777\\
0.970198165321848	0.397969654169445\\
0.970236250733577	0.396705774097078\\
0.970366087364472	0.395487110161587\\
0.970601524455162	0.394319135274123\\
0.970643072177049	0.393080356673395\\
0.970682888743857	0.39184846947404\\
0.970733092241136	0.39062855932717\\
0.970759059567315	0.389406894712683\\
0.970804069599359	0.388200258346059\\
0.970871584647424	0.38701015860003\\
0.971304373417075	0.385972913867695\\
0.971460177374149	0.384832142597528\\
0.971565777833944	0.383678631613849\\
0.971692152154682	0.382540702670984\\
0.971870461127778	0.381429920575066\\
0.97206608165166	0.380332747889592\\
0.972221885608735	0.379226775860346\\
0.972365571480259	0.378123110852007\\
0.972472903095132	0.377011827508841\\
0.972692759790115	0.375950791679603\\
0.972826058731167	0.37486308323872\\
0.972935121501119	0.37377238667251\\
0.973009561169499	0.372674999933695\\
0.973168827436731	0.371616842311237\\
0.973253654035582	0.370536435158974\\
0.973326362548883	0.369457878827704\\
0.973405995682499	0.368388604912923\\
0.97351678960753	0.36733719384539\\
0.97357911119036	0.366273768616959\\
0.973641432773189	0.365216854873796\\
0.973695098580626	0.364162684289482\\
0.973741839767748	0.363112114733102\\
0.973866482933408	0.362096654284664\\
0.973980739168596	0.361083496294623\\
0.974041329596347	0.360056159786624\\
0.974056909992054	0.359018189451815\\
0.974088070783469	0.357992173150126\\
0.974105382334255	0.356966768000244\\
0.974146930056141	0.355956112356921\\
0.974174628537399	0.354946426667895\\
0.974209251638971	0.353944802948539\\
0.974243874740543	0.352948886880575\\
0.97428542246243	0.351961351448539\\
0.974555482654692	0.351061507837522\\
0.974877477499312	0.350185403868265\\
0.975050593007172	0.349261124370835\\
0.975170042707596	0.348322652294465\\
0.975232364290425	0.347369089600731\\
0.975306803958805	0.346425371753098\\
0.975459145605723	0.345514292161509\\
0.97564784150929	0.344621115627257\\
0.975763828899557	0.343707276618839\\
0.975954255958203	0.342824843777745\\
0.97608236143402	0.34192523324813\\
0.976187961893814	0.341022704044298\\
0.976310873904395	0.340131356749976\\
0.976426861294662	0.33924226959449\\
0.976492645187649	0.338340633146309\\
0.976686534556452	0.337488365192964\\
0.976762705379911	0.336599948337093\\
0.976835413893212	0.335715144152109\\
0.9769496701284	0.334849549288688\\
0.977013722866308	0.333971248829058\\
0.977069119828823	0.333094707221696\\
0.977150484117518	0.332231877779635\\
0.977282051903492	0.331390478583299\\
0.97733398655585	0.330526623927871\\
0.977399770448837	0.329672023650686\\
0.977422275464858	0.3288075777385\\
0.977501908598474	0.327966669725698\\
0.977585004042247	0.327131346449846\\
0.97766809948602	0.326300596904371\\
0.977688873346963	0.325453262997996\\
0.977725227603614	0.32461552697964\\
0.977789280341522	0.32379151233869\\
0.977801398427072	0.322954439675825\\
0.977844677304038	0.32213196979487\\
0.977898343111474	0.321317346399555\\
0.977926041592732	0.320498229282147\\
0.977972782779854	0.319689548725175\\
0.978069727464256	0.318901564476445\\
0.978152822908029	0.318112927108023\\
0.978190908319758	0.317313712948544\\
0.978204757560387	0.316510901681814\\
0.97822553142133	0.315714223457357\\
0.978265347988138	0.314927709641482\\
0.97827573491861	0.314135718192855\\
0.978284390694003	0.313347336155338\\
0.978298239934632	0.312564401663948\\
0.978329400726046	0.311790909070847\\
0.978353636897147	0.311019254031481\\
0.978369217292854	0.310248531936186\\
0.978389991153798	0.309483287335173\\
0.978403840394426	0.308719824417082\\
0.978433270030763	0.307964876624102\\
0.978459237356942	0.307212570143951\\
0.978497322768671	0.306467931443939\\
0.978531945870243	0.305725704253348\\
0.978803737217584	0.305061033248877\\
0.979066872789531	0.304397085402361\\
0.979215752126291	0.303700776536496\\
0.979271149088807	0.302978933544148\\
0.979380211858759	0.302277158368807\\
0.97947715654316	0.301575211512641\\
0.979553327366619	0.300870114512259\\
0.979622573569763	0.300166294030124\\
0.97968835746275	0.299464957663869\\
0.979755872510815	0.298767354695666\\
0.979800882542859	0.298066243496698\\
0.979920332243283	0.297391226682988\\
0.97998611613627	0.296703020239757\\
0.980121146232401	0.296038998761288\\
0.980205972831252	0.29536315090195\\
0.980271756724239	0.294684620172402\\
0.98041890490592	0.2940336919338\\
0.980550472691894	0.293381317396657\\
0.980659535461846	0.292725136214437\\
0.98072878166499	0.29206017135401\\
0.980811877108763	0.291402578552659\\
0.980874198691593	0.290741744201083\\
0.980981530306466	0.290097294142642\\
0.981047314199453	0.289443576733824\\
0.981121753867833	0.288795581011394\\
0.981189268915899	0.288148397825502\\
0.981211773931921	0.287491009502284\\
0.981355459803445	0.286872212899556\\
0.981462791418318	0.286245507068273\\
0.981538962241777	0.285612602347223\\
0.981604746134763	0.284979715494226\\
0.981672261182829	0.284350070377723\\
0.981729389300423	0.283720285653963\\
0.981855763621161	0.283113465420471\\
0.981947514840327	0.282499289046535\\
0.981987331407135	0.281872978170452\\
0.982035803749336	0.281252107139882\\
0.982077351471222	0.280631908562722\\
0.982125823813423	0.280016465633912\\
0.982170833845467	0.279402791614814\\
0.982295477011126	0.278814597446936\\
0.982368185524428	0.278214178203686\\
0.982416657866628	0.277609579059675\\
0.982425313642021	0.276996570105396\\
0.982472054829144	0.276396853056601\\
0.982503215620559	0.275795410423663\\
0.982532645256895	0.27519626605973\\
0.982598429149882	0.274609782081762\\
0.982659019577633	0.274024422329125\\
0.982776738122978	0.273457652117743\\
0.982807898914393	0.272869193242172\\
0.982866758187065	0.27229097215328\\
0.982918692839423	0.271713481062482\\
0.982937735545288	0.271129292734428\\
0.982948122475759	0.270545251131523\\
0.982970627491781	0.269967189077162\\
0.983020830989061	0.269399081319628\\
0.983090077192205	0.268838624678024\\
0.983098732967598	0.268264039922679\\
0.983102195277755	0.267690628131726\\
0.98313335606917	0.267127066755661\\
0.983152398775035	0.266562623209357\\
0.983187021876607	0.266004921636936\\
0.983202602272314	0.265444322667034\\
0.983204333427393	0.264882368194733\\
0.983235494218808	0.264330824828151\\
0.983244149994201	0.263775448360674\\
0.983325514282895	0.263241874967559\\
0.983375717780175	0.262702340728792\\
0.983403416261432	0.262158947897442\\
0.983439770518083	0.261620131490962\\
0.983491705170441	0.261087821113208\\
0.983496898635677	0.260545226323086\\
0.983510747876306	0.260007176096277\\
0.983510747876306	0.259467704919905\\
0.983524597116934	0.25893423185728\\
0.983531521737249	0.258401026079521\\
0.983540177512642	0.25787047312481\\
0.983578262924371	0.257349920393886\\
0.983581725234528	0.256822348627304\\
0.983581725234528	0.256296037000565\\
0.983586918699764	0.255773343783327\\
0.983597305630236	0.255254016773319\\
0.983607692560707	0.254736805294336\\
0.983611154870864	0.254220020483212\\
0.983631928731808	0.253709683757051\\
0.983637122197044	0.253197402774491\\
0.983659627213065	0.252691751284894\\
0.983664820678301	0.252183588292416\\
0.983673476453694	0.251678356214137\\
0.983727142261131	0.251186757295922\\
0.983739260346681	0.250686430209988\\
0.983756571897467	0.250189425375208\\
0.983761765362703	0.249691329003298\\
0.983766958827939	0.249195326491343\\
0.983782539223646	0.248703812871148\\
0.983792926154118	0.248212939514674\\
0.983801581929511	0.247723682421005\\
0.983841398496319	0.247244082156131\\
0.983876021597891	0.246765071367723\\
0.983891601993598	0.246283286619832\\
0.983908913544384	0.245803720828448\\
0.983915838164699	0.245323446004567\\
0.984263800335498	0.244930022332198\\
0.984395368121472	0.244484286423702\\
0.984551172078546	0.244046295954597\\
0.984687933329756	0.243605403136697\\
0.984767566463371	0.243152012645529\\
0.984835081511437	0.2426973932883\\
0.984862779992695	0.242234842678602\\
0.984899134249345	0.241776099809996\\
0.985009928174376	0.241337363328122\\
0.985035895500555	0.240879571009531\\
0.985131109029878	0.240440538648326\\
0.985285181831874	0.240017425173387\\
0.985304224537738	0.239563099133985\\
0.985364814965489	0.239120690212896\\
0.985394244601826	0.238672318871572\\
0.985425405393241	0.238226070987795\\
0.985446179254184	0.237779109814348\\
0.985536199318271	0.237350419297088\\
0.985582940505393	0.236912946338471\\
0.985603714366337	0.236470992343901\\
0.985619294762044	0.236029361163369\\
0.985657380173773	0.235594769581278\\
0.985728357531996	0.235169753156529\\
0.985892817264463	0.234768492295718\\
0.985962063467608	0.234346100972828\\
0.986031309670752	0.233925285845709\\
0.986081513168031	0.233501624565163\\
0.986209618643848	0.233097855329352\\
0.986277133691913	0.232681289993743\\
0.986344648739979	0.232266362283688\\
0.986436399959145	0.231858570560707\\
0.986472754215795	0.231439286863114\\
0.986536806953704	0.231028127708602\\
0.986635482793184	0.230626479784689\\
0.986754932493608	0.230231152888563\\
0.986836296782302	0.229828496967713\\
0.986926316846389	0.229429232923208\\
0.986971326878433	0.229020981830101\\
0.987057884632363	0.228623933111301\\
0.98709943235425	0.22821783030222\\
0.987146173541372	0.227814400204553\\
0.987258698621481	0.227427676763326\\
0.987317557894154	0.227029921121928\\
0.987374686011748	0.226633204166812\\
0.987419696043791	0.226235140455443\\
0.987480286471542	0.225842161463623\\
0.9875322211239	0.225448528144756\\
0.987565113070394	0.225051966235065\\
0.987658595444639	0.224670694714143\\
0.987682831615739	0.224274972640477\\
0.987705336631761	0.223880269042283\\
0.987784969765377	0.223499983744544\\
0.987810937091556	0.223108840866898\\
0.987824786332184	0.2227163529561\\
0.987873258674385	0.222333133459336\\
0.987933849102136	0.221953904074426\\
0.988027331476381	0.221583389078632\\
0.988157168107276	0.221222403298912\\
0.988267962032307	0.220858345055765\\
0.988316434374508	0.220481661093155\\
0.98835105747608	0.220103212415098\\
0.988368369026866	0.219722323138404\\
0.988399529818281	0.219345752276544\\
0.988463582556189	0.218977780266324\\
0.988482625262054	0.218601218049926\\
0.988534559914412	0.21823314111092\\
0.988624579978499	0.217874733416504\\
0.988688632716407	0.217511935992005\\
0.988761341229709	0.217152209990438\\
0.988828856277774	0.216792585884548\\
0.98890848941139	0.21643693403554\\
0.988965617528984	0.216077505358677\\
0.988977735614534	0.21570949249845\\
0.98898292907977	0.215341313446878\\
0.989053906437993	0.214988611352673\\
0.989086798384486	0.214628848683741\\
0.989105841090351	0.214267392096772\\
0.989126614951294	0.213907459064602\\
0.989169893828259	0.213553606947417\\
0.989209710395067	0.213200208194584\\
0.989239140031403	0.212845849875984\\
0.989284150063447	0.212495956151669\\
0.989408793229106	0.212164318755608\\
0.989491888672879	0.211824982257709\\
0.989523049464294	0.21147560877251\\
0.989574984116652	0.211131839992081\\
0.989592295667438	0.210781925992899\\
0.989618262993617	0.210434945220476\\
0.989630381079167	0.210086183040562\\
0.989661541870582	0.20974269622481\\
0.989684046886604	0.209398444190328\\
0.989694433817076	0.209052776230785\\
0.989725594608491	0.208712711815216\\
0.989737712694041	0.208369688262406\\
0.989779260415927	0.208033984335914\\
0.989806958897185	0.207696482359488\\
0.989872742790172	0.207368146195161\\
0.989907365891744	0.207034297832005\\
0.989945451303473	0.20670226886285\\
0.98999911711091	0.206374650943076\\
0.990051051763268	0.206047670739928\\
0.990068363314054	0.205714565249608\\
0.990120297966412	0.205389802583146\\
0.990163576843377	0.205064231472077\\
0.990201662255107	0.204738645377256\\
0.990201662255107	0.204406327569583\\
0.990213780340657	0.204077511464277\\
0.990224167271128	0.203749403358291\\
0.990231091891443	0.2034217165341\\
0.990232823046521	0.2030939493301\\
0.990241478821914	0.202768655742912\\
0.990262252682858	0.202446957229566\\
0.990312456180137	0.202132226750146\\
0.990324574265687	0.201810743954427\\
0.990402476244224	0.201503674125513\\
0.990411132019618	0.201183590091996\\
0.990418056639932	0.20086410529361\\
0.99041978779501	0.200544586437148\\
0.99041978779501	0.200225803708262\\
0.990438830500875	0.199911806595078\\
0.990468260137211	0.199600897979546\\
0.990478647067683	0.199287211287307\\
0.990497689773548	0.198976185176942\\
0.990527119409884	0.198668223577054\\
0.990542699805591	0.198358527424032\\
0.990558280201299	0.198049736462099\\
0.990566935976692	0.197740532765938\\
0.990566935976692	0.197430641359753\\
0.990566935976692	0.197121651825701\\
0.990577322907163	0.196815691707721\\
0.990601559078264	0.196513433672338\\
0.990605021388421	0.196208069938184\\
0.9906067525435	0.195903246447128\\
0.990669074126329	0.195611333486014\\
0.99070542838298	0.195315273007257\\
0.990727933399002	0.195017336411576\\
0.990752169570102	0.194720661096288\\
0.99076774996581	0.194423268991663\\
0.990781599206438	0.194126388176119\\
0.990805835377539	0.193832452909935\\
0.990840458479111	0.193541515063802\\
0.990880275045919	0.193252417170325\\
0.990892393131469	0.192958810992815\\
0.990897586596705	0.192664821220122\\
0.990909704682255	0.192373008668579\\
0.990913166992412	0.192080407999726\\
0.990914898147491	0.191788427310839\\
0.99092874738812	0.191499611754358\\
0.990930478543198	0.191209334486894\\
0.990932209698277	0.190919936908244\\
0.990942596628749	0.190633143671644\\
0.99095298355922	0.190347153453412\\
0.990954714714299	0.190060365874107\\
0.990970295110006	0.189777157306049\\
0.990973757420163	0.189492420435594\\
0.990984144350635	0.189209860816433\\
0.9910031870565	0.188929861044875\\
0.9910031870565	0.188647012338714\\
0.9910031870565	0.188365009277549\\
0.9910031870565	0.188083909871176\\
0.991004918211578	0.187803914647021\\
0.991008380521736	0.187525080380059\\
0.991008380521736	0.18724648186085\\
0.991011842831893	0.186969302070371\\
0.991011842831893	0.186692291360993\\
0.991011842831893	0.186416100266505\\
0.991017036297129	0.186141761163921\\
0.991020498607286	0.185867846169781\\
0.991020498607286	0.185594089643519\\
0.99103954131315	0.185324759325431\\
0.991041272468229	0.185052927540973\\
0.991041272468229	0.184781570195009\\
0.991048197088543	0.184512356195696\\
0.991075895569801	0.184247731959061\\
0.99107762672488	0.183979059947168\\
0.991084551345194	0.183712192927341\\
0.991086282500273	0.183445082630394\\
0.991088013655351	0.183178748870533\\
0.991112249826452	0.182917400180836\\
0.991124367912002	0.182654517391073\\
0.991129561377238	0.182391121237491\\
0.991138217152631	0.182129180560248\\
0.99116418447881	0.181871114498007\\
0.991167646788967	0.181609668644279\\
0.991178033719439	0.181350242163307\\
0.991181496029596	0.181090353350039\\
0.991191882960067	0.180832416371154\\
0.991195345270225	0.180573957004474\\
0.991195345270225	0.180315664132657\\
0.991197076425303	0.180058366982402\\
0.991202269890539	0.179802432026147\\
0.991228237216718	0.179551045558669\\
0.991268053783526	0.179302823102369\\
0.991269784938605	0.179048426682376\\
0.991278440713998	0.178796056820208\\
0.991294021109705	0.178545593326881\\
0.991294021109705	0.178293036134682\\
0.991294021109705	0.178041247787388\\
0.991326913056198	0.177796013616645\\
0.991693917932862	0.177611309559059\\
0.9917960560825	0.177379754477762\\
0.991896463077059	0.177148595470184\\
0.991948397729417	0.176909385338082\\
0.991995138916539	0.176669920375597\\
0.992178641354871	0.176455502121292\\
0.992249618713094	0.17622164428483\\
0.99232925184671	0.175989973921635\\
0.99236560610336	0.175751337973932\\
0.992389842274461	0.175511168820195\\
0.992407153825247	0.175270443882015\\
0.992410616135404	0.175027997640504\\
0.992412347290483	0.174785864707778\\
0.992438314616662	0.174548664245902\\
0.992556033162007	0.174328286870033\\
0.992585462798343	0.174092979179565\\
0.99260104319405	0.173855894044554\\
0.992644322071015	0.173624358522491\\
0.992685869792902	0.173393104178163\\
0.992815706423797	0.173177884647323\\
0.992971510380871	0.17296777810245\\
0.993090960081295	0.172751974506603\\
0.993099615856688	0.172517461865979\\
0.993123852027789	0.172286292014299\\
0.993180980145382	0.172061501992454\\
0.993189635920775	0.171828886025648\\
0.993231183642662	0.171602585020056\\
0.99325888212392	0.171374559843773\\
0.993302161000885	0.171149786040396\\
0.993350633343085	0.170926514240947\\
0.993354095653243	0.170696162259076\\
0.993407761460679	0.170474996509345\\
0.993504706145081	0.170261843851361\\
0.993575683503304	0.170044871215611\\
0.993613768915033	0.169822809798808\\
0.993615500070112	0.169595139439429\\
0.993618962380269	0.169368374584372\\
0.993636273931055	0.169144624277934\\
0.993639736241212	0.168919068055866\\
0.993693402048649	0.16870263737659\\
0.99374187439085	0.168485952802072\\
0.993854399470959	0.168280641361115\\
0.993916721053789	0.168067386786101\\
0.993982504946776	0.167855332420054\\
0.994008472272955	0.167637076537472\\
0.994067331545627	0.167424938654027\\
0.994122728508143	0.167212828344888\\
0.994133115438614	0.16699366903638\\
0.994172932005422	0.166780025068567\\
0.994261220914431	0.166575113300916\\
0.994429142957055	0.166384016410418\\
0.994505313780514	0.166178090497382\\
0.994562441898108	0.165969575268249\\
0.994572828828579	0.165753768894964\\
0.994614376550466	0.165543713904061\\
0.994654193117274	0.165333920357509\\
0.994692278529003	0.165124434684974\\
0.994797878988798	0.164926641103942\\
0.994818652849741	0.164715317633685\\
0.994849813641156	0.164506308459705\\
0.994908672913828	0.164302369328974\\
0.99501773568378	0.16410723927032\\
0.99515449693499	0.163917223869268\\
0.995225474293213	0.163716831800463\\
0.995280871255728	0.163514397877839\\
0.995346655148715	0.163314237053486\\
0.995395127490916	0.163111708978181\\
0.99541417019678	0.162904885928333\\
0.995500727950711	0.162709675630389\\
0.995568242998776	0.162511812073861\\
0.995582092239405	0.162305706976134\\
0.995673843458571	0.162112813493739\\
0.99569981078475	0.161909761906102\\
0.995746551971872	0.161710557130419\\
0.995784637383601	0.161510456649032\\
0.995814067019938	0.161309509120563\\
0.995871195137532	0.161113508811385\\
0.995909280549261	0.160914929789259\\
0.995912742859418	0.160711312546862\\
0.995962946356698	0.160515699690222\\
0.996006225233663	0.160319467487312\\
0.996066815661414	0.160126559028226\\
0.996094514142671	0.159928812190315\\
0.996125674934086	0.159732119311005\\
0.996187996516916	0.159540956590882\\
0.996231275393881	0.159347184706356\\
0.996231275393881	0.159146985960645\\
0.996241662324353	0.15894899075271\\
0.996255511564981	0.15875199962042\\
0.996317833147811	0.158563215952365\\
0.996352456249383	0.158370501594734\\
0.996369767800169	0.158175563684853\\
0.996369767800169	0.157978323654204\\
0.996374961265405	0.157782397334048\\
0.996388810506034	0.157588370566755\\
0.996444207468549	0.157401345743974\\
0.996464981329492	0.157209322650731\\
0.996508260206458	0.157021364465989\\
0.996558463703737	0.15683491849862\\
0.996624247596724	0.156651382450171\\
0.996741966142069	0.156476495247413\\
0.9968769962382	0.156304711195461\\
0.996909888184694	0.156117355322162\\
0.996967016302287	0.155934293349161\\
0.996986059008152	0.155745689401057\\
0.997044918280825	0.155563760689671\\
0.997058767521453	0.155375263837153\\
0.997065692141768	0.155186192499058\\
0.997083003692554	0.154999156332071\\
0.997110702173811	0.154814189643216\\
0.997169561446484	0.154634547847223\\
0.997173023756641	0.154446722053226\\
0.997192066462506	0.154261763514947\\
0.997197259927742	0.154075155872606\\
0.997259581510571	0.153897776031191\\
0.997334021178951	0.153722694035514\\
0.997372106590681	0.153542480287869\\
0.997406729692253	0.153362129109314\\
0.997420578932881	0.153179023242756\\
0.997441352793825	0.152997461951849\\
0.997529641702833	0.152826641212446\\
0.997600619061056	0.152653582596109\\
0.997600619061056	0.152470132403267\\
0.997638704472785	0.152292896222229\\
0.997699294900536	0.152119516444069\\
0.997702757210694	0.151937852066215\\
0.997723531071637	0.151759295465527\\
0.997737380312266	0.151580073577913\\
0.997739111467344	0.151399440628291\\
0.997746036087659	0.151220065106172\\
0.997808357670488	0.151049463082464\\
0.997841249616982	0.150874817002098\\
0.997862023477925	0.150698795092526\\
0.997863754633004	0.150520278972311\\
0.99788106618379	0.150344533306625\\
0.997891453114261	0.150168200701876\\
0.997900108889654	0.14999198566162\\
0.997931269681069	0.149819565423615\\
0.997946850076777	0.149645254383408\\
0.997962430472484	0.149471315152175\\
0.997988397798663	0.149299339105681\\
0.997993591263899	0.149124663137968\\
0.998019558590078	0.148953536201209\\
0.998097460568615	0.148790514156325\\
0.998149395220973	0.148624007398979\\
0.998192674097938	0.148456641047004\\
0.998249802215532	0.148291684871876\\
0.998251533370611	0.148118893976546\\
0.998319048418676	0.147956293372578\\
0.998327704194069	0.147785320310484\\
0.998348478055013	0.147616536676641\\
0.998357133830406	0.147446393124248\\
0.998360596140563	0.147275840538128\\
0.99837617653627	0.147107468794782\\
0.998400412707371	0.146940798190008\\
0.998410799637842	0.146772439617725\\
0.998422917723393	0.1466047240876\\
0.998429842343707	0.146436670942397\\
0.998433304653864	0.146268460641265\\
0.998436766964021	0.146100637502236\\
0.998480045840986	0.145939019826489\\
0.998492163926537	0.145773260858412\\
0.998506013167165	0.145608097703184\\
0.998563141284759	0.145449616908717\\
0.99858737745586	0.145286749865942\\
0.99858737745586	0.14512069637848\\
0.998634118642982	0.144961806989156\\
0.998665279434397	0.144801057246165\\
0.998712020621519	0.144642893855751\\
0.99872413870707	0.144480081622411\\
0.998734525637541	0.14431742539142\\
0.998755299498484	0.144156601549284\\
0.998795116065292	0.143998887848674\\
0.998836663787179	0.143841816557726\\
0.998857437648122	0.143682076551883\\
0.998862631113358	0.143520458913652\\
0.998890329594615	0.143362436084098\\
0.998942264246974	0.143208279623424\\
0.998985543123939	0.14305319535289\\
0.998994198899332	0.142893507604902\\
0.999013241605196	0.142735698084833\\
0.999014972760275	0.142575736874783\\
0.999014972760275	0.142415887559858\\
0.999016703915353	0.142256677853325\\
0.999021897380589	0.14209828174751\\
0.999021897380589	0.141939501744347\\
0.999021897380589	0.141781111018843\\
0.999025359690746	0.141623529463734\\
0.999025359690746	0.141465808617685\\
0.999025359690746	0.141308473278069\\
0.999028822000904	0.141151942182023\\
0.999047864706768	0.140997957468434\\
0.999077294343105	0.14084581288795\\
0.999104992824362	0.140693727153164\\
0.999108455134519	0.140538568758298\\
0.999110186289598	0.140383510036533\\
0.999201937508764	0.14024146233192\\
0.999233098300179	0.140091199102183\\
0.999233098300179	0.139936902980271\\
0.999262527936515	0.139787097138232\\
0.999267721401751	0.139634200032706\\
0.999267721401751	0.139480913698985\\
0.999267721401751	0.139327997173015\\
0.999267721401751	0.13917538201584\\
0.99928157064238	0.139025027607078\\
0.99929368872793	0.138874794691857\\
0.999369859551388	0.138733748287712\\
0.999369859551388	0.138582446935563\\
0.999376784171703	0.138432467624338\\
0.999406213808039	0.138285895512235\\
0.999416600738511	0.138137010019211\\
0.999432181134218	0.137989164910295\\
0.999452954995161	0.137842389710903\\
0.999452954995161	0.137693037681089\\
0.999499696182284	0.137550441435522\\
0.999506620802598	0.13740271262337\\
0.999506620802598	0.137254319299508\\
0.999506620802598	0.137106246155965\\
0.999506620802598	0.136958524646006\\
0.999508351957677	0.136811325650361\\
0.999508351957677	0.136664206530266\\
0.999515276577991	0.136518381553187\\
0.999530856973699	0.136374018224363\\
0.999534319283856	0.13622831278198\\
0.999534319283856	0.1360824800583\\
0.999534319283856	0.135936927224608\\
0.999534319283856	0.135791685422749\\
0.999542975059249	0.135647960200127\\
0.999577598160821	0.135508029849058\\
0.999612221262393	0.135368397559817\\
0.999636457433493	0.135227657269986\\
0.999657231294437	0.135086779859109\\
0.999676274000301	0.134945936282632\\
0.99970224132648	0.13480632520129\\
0.999705703636637	0.134664009822085\\
0.999707434791716	0.134521731311547\\
0.999709165946795	0.134379753622032\\
0.999710897101873	0.134238107004705\\
0.999726477497581	0.134098585708096\\
0.999748982513603	0.1339602863274\\
0.999759369444074	0.133820687091868\\
0.999790530235489	0.133684128169433\\
0.999804379476118	0.133545543822522\\
0.999804379476118	0.133405433224175\\
0.999809572941354	0.133266277809236\\
0.999809572941354	0.133126722318715\\
0.999811304096432	0.132987689071218\\
0.999816497561668	0.132849437013353\\
0.999825153337061	0.132711902613414\\
0.999832077957375	0.132574425516638\\
0.999832077957375	0.132436347993501\\
0.999856314128476	0.132301734432156\\
0.999856314128476	0.132164197137616\\
0.999856314128476	0.132026975686496\\
0.999856314128476	0.131890008766543\\
0.999856314128476	0.131753325735476\\
0.999856314128476	0.131616955704732\\
0.999871894524183	0.131482886565833\\
0.999871894524183	0.131347047747264\\
0.999871894524183	0.131211519125316\\
0.999871894524183	0.131076240154956\\
0.999880550299576	0.130942373385494\\
0.999880550299576	0.130807679328908\\
0.999880550299576	0.130673232530164\\
0.99990132416052	0.130541773946249\\
0.999903055315598	0.130408101475711\\
0.99993767841717	0.130279017723728\\
0.999941140727328	0.130146113157484\\
0.999941140727328	0.130013030226569\\
0.999942871882406	0.129880473250108\\
0.999942871882406	0.129747932985791\\
0.999942871882406	0.129615662954756\\
0.999942871882406	0.129483691357629\\
0.999942871882406	0.129351959260636\\
0.999942871882406	0.129220494930317\\
0.999942871882406	0.129089326400785\\
0.999942871882406	0.12895839510186\\
0.999953258812878	0.128829067334042\\
0.999953258812878	0.12869869320991\\
0.999953258812878	0.128568554077311\\
0.999961914588271	0.128439789658545\\
0.999961914588271	0.128310174459028\\
0.999961914588271	0.128180849043038\\
0.999961914588271	0.12805175567466\\
0.999965376898428	0.127923364995139\\
0.999965376898428	0.127794818197989\\
0.999965376898428	0.127666501271407\\
0.999965376898428	0.127538441768686\\
0.999965376898428	0.127410667019587\\
1	0.127287527078807\\
};
\addlegendentry{\NQ-fields (AUC = 0.89)};

\addplot [color=violet,solid,line width=1.0pt]
  table[row sep=crcr]{
0	1\\
0.005025	1\\
0.01005	0.999631\\
0.015075	0.999754\\
0.020101	0.999815\\
0.025126	0.999713\\
0.030151	0.999695\\
0.035176	0.999686\\
0.040201	0.999684\\
0.045226	0.999598\\
0.050251	0.999598\\
0.055276	0.999565\\
0.060302	0.999569\\
0.065327	0.999511\\
0.070352	0.999519\\
0.075377	0.999523\\
0.080402	0.999483\\
0.085427	0.999421\\
0.090452	0.999374\\
0.095477	0.999308\\
0.100503	0.999268\\
0.105528	0.999183\\
0.110553	0.999166\\
0.115578	0.999104\\
0.120603	0.999018\\
0.125628	0.99903\\
0.130653	0.99902\\
0.135678	0.99891\\
0.140704	0.998725\\
0.145729	0.998667\\
0.150754	0.998531\\
0.155779	0.998432\\
0.160804	0.998294\\
0.165829	0.998071\\
0.170854	0.997949\\
0.175879	0.997725\\
0.180905	0.997638\\
0.18593	0.997561\\
0.190955	0.997435\\
0.19598	0.997245\\
0.201005	0.997045\\
0.20603	0.996896\\
0.211055	0.996769\\
0.21608	0.996572\\
0.221106	0.996441\\
0.226131	0.996205\\
0.231156	0.996035\\
0.236181	0.995789\\
0.241206	0.995564\\
0.246231	0.995291\\
0.251256	0.99504\\
0.256281	0.994859\\
0.261307	0.994592\\
0.266332	0.994342\\
0.271357	0.994024\\
0.276382	0.993738\\
0.281407	0.993414\\
0.286432	0.993176\\
0.291457	0.992733\\
0.296482	0.992286\\
0.301508	0.991846\\
0.306533	0.991455\\
0.311558	0.991061\\
0.316583	0.990661\\
0.321608	0.990124\\
0.326633	0.989645\\
0.331658	0.989183\\
0.336683	0.988785\\
0.341709	0.988305\\
0.346734	0.987689\\
0.351759	0.98716\\
0.356784	0.986589\\
0.361809	0.986047\\
0.366834	0.985494\\
0.371859	0.984946\\
0.376884	0.98417\\
0.38191	0.983518\\
0.386935	0.982918\\
0.39196	0.982319\\
0.396985	0.981765\\
0.40201	0.981067\\
0.407035	0.98041\\
0.41206	0.979553\\
0.417085	0.978842\\
0.422111	0.977999\\
0.427136	0.977114\\
0.432161	0.976289\\
0.437186	0.975436\\
0.442211	0.974595\\
0.447236	0.973708\\
0.452261	0.972843\\
0.457286	0.971902\\
0.462312	0.970877\\
0.467337	0.969893\\
0.472362	0.968762\\
0.477387	0.96787\\
0.482412	0.966713\\
0.487437	0.965563\\
0.492462	0.964555\\
0.497487	0.963439\\
0.502513	0.962318\\
0.507538	0.961114\\
0.512563	0.959948\\
0.517588	0.958576\\
0.522613	0.957303\\
0.527638	0.956014\\
0.532663	0.954712\\
0.537688	0.953341\\
0.542714	0.951806\\
0.547739	0.950558\\
0.552764	0.949087\\
0.557789	0.947532\\
0.562814	0.945954\\
0.567839	0.944382\\
0.572864	0.942742\\
0.577889	0.94106\\
0.582915	0.939491\\
0.58794	0.937817\\
0.592965	0.93604\\
0.59799	0.934185\\
0.603015	0.932313\\
0.60804	0.930456\\
0.613065	0.928574\\
0.61809	0.92668\\
0.623116	0.924687\\
0.628141	0.922595\\
0.633166	0.920435\\
0.638191	0.918242\\
0.643216	0.91597\\
0.648241	0.91392\\
0.653266	0.911657\\
0.658291	0.909281\\
0.663317	0.906642\\
0.668342	0.90398\\
0.673367	0.901654\\
0.678392	0.899017\\
0.683417	0.896361\\
0.688442	0.893395\\
0.693467	0.890522\\
0.698492	0.88769\\
0.703518	0.884851\\
0.708543	0.88176\\
0.713568	0.878447\\
0.718593	0.875206\\
0.723618	0.871679\\
0.728643	0.868325\\
0.733668	0.864892\\
0.738693	0.861152\\
0.743719	0.857271\\
0.748744	0.85326\\
0.753769	0.84924\\
0.758794	0.845326\\
0.763819	0.84111\\
0.768844	0.836637\\
0.773869	0.832299\\
0.778894	0.827608\\
0.78392	0.822945\\
0.788945	0.818154\\
0.79397	0.813121\\
0.798995	0.807952\\
0.80402	0.802438\\
0.809045	0.797098\\
0.81407	0.791167\\
0.819095	0.785466\\
0.824121	0.77926\\
0.829146	0.772822\\
0.834171	0.76606\\
0.839196	0.759308\\
0.844221	0.752424\\
0.849246	0.745216\\
0.854271	0.737546\\
0.859296	0.729441\\
0.864322	0.720933\\
0.869347	0.712489\\
0.874372	0.703541\\
0.879397	0.694088\\
0.884422	0.684153\\
0.889447	0.673523\\
0.894472	0.662779\\
0.899497	0.651229\\
0.904523	0.639193\\
0.909548	0.626148\\
0.914573	0.612918\\
0.919598	0.599232\\
0.924623	0.584505\\
0.929648	0.56889\\
0.934673	0.552349\\
0.939698	0.53449\\
0.944724	0.515554\\
0.949749	0.496422\\
0.954774	0.474953\\
0.959799	0.451408\\
0.964824	0.426257\\
0.969849	0.399694\\
0.974874	0.370601\\
0.979899	0.340646\\
0.984925	0.305286\\
0.98995	0.26491\\
0.994975	0.216551\\
1	0.134646\\
};
\addlegendentry{Becker et al. \cite{Becker13} (AUC = 0.89)};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{
0	1\\
0.00764131851695407	0.971604666519921\\
0.0151839611944278	0.965437534397358\\
0.0226504330484429	0.96008218373936\\
0.0302934827204756	0.963017995707446\\
0.0380230901464384	0.967023290626513\\
0.0457544287274798	0.969694746110948\\
0.053582711992923	0.973363942262335\\
0.061398877172816	0.975950028892986\\
0.0691544519249579	0.977081498874866\\
0.0767611473403399	0.976093512668677\\
0.0845253778678748	0.977106263758255\\
0.0920939878715275	0.975895215732316\\
0.0998963038107917	0.977139954279909\\
0.10763110470199	0.977593635019969\\
0.115291465924809	0.977370120340476\\
0.123076470313287	0.978151699847282\\
0.130889173183023	0.979048506979515\\
0.138554727871077	0.978818119557773\\
0.146325883018927	0.979307388397771\\
0.15409184470154	0.97971470711251\\
0.161798947111481	0.979737095895006\\
0.169577026879645	0.980157896316753\\
0.177396654369695	0.980771807584081\\
0.185117606020265	0.980820736718521\\
0.192687947178996	0.98009104757544\\
0.200351770711972	0.979874693082719\\
0.208077915827778	0.979967876855845\\
0.215786749392797	0.979983489917057\\
0.223303424744092	0.97914800589048\\
0.230920507089946	0.978793815718992\\
0.238563556761978	0.978575942850245\\
0.246156402936731	0.978165458222693\\
0.253856580726358	0.978193437351993\\
0.261587919307399	0.978342645887692\\
0.269317526733362	0.9784708856938\\
0.276758031261198	0.977570824950929\\
0.284425317104331	0.977504625800963\\
0.292118570273644	0.97752314305245\\
0.299638707935096	0.976976265063641\\
0.306736443757368	0.975119285443048\\
0.314208109076619	0.974507382550336\\
0.321916942641639	0.974642675569858\\
0.329644818912523	0.974832979240791\\
0.337319029375971	0.974854661343419\\
0.345055561422248	0.975051486882463\\
0.352615515650507	0.974751631860033\\
0.360218748755732	0.974586194298989\\
0.367827175326193	0.974436938486304\\
0.375383667244295	0.974158999424957\\
0.38299901843507	0.974046157774706\\
0.390745937411819	0.974261579699323\\
0.398184710784577	0.973715180763695\\
0.405796599665195	0.97360879208513\\
0.412832013904638	0.9721448808626\\
0.420156531042207	0.971402612788575\\
0.427406608511397	0.970521640001572\\
0.434824608023211	0.970042443412002\\
0.441770002198567	0.968543624466745\\
0.448694622512979	0.967054451566686\\
0.455073928977632	0.964455663135959\\
0.462145697473725	0.963385588082453\\
0.468803719906033	0.961501453947672\\
0.475577729728607	0.959914601888961\\
0.482595832417264	0.958859017927163\\
0.489371573394916	0.957361781390229\\
0.495593344747416	0.954845789264785\\
0.502092100912492	0.952927454330398\\
0.508689532917048	0.951250068791821\\
0.515484316600565	0.949988036178596\\
0.52160048749327	0.94752632174799\\
0.527727045316447	0.945152558978827\\
0.534596268668344	0.944159254967545\\
0.540596452170782	0.941676517417736\\
0.546603560293535	0.939272784604904\\
0.553097122993375	0.937760675783165\\
0.558813397062922	0.934985111978774\\
0.565047286500972	0.933136451611981\\
0.570888203736179	0.930697176917498\\
0.576770668693272	0.928383936333846\\
0.58253541510502	0.9259414168375\\
0.588436922767978	0.923773908978742\\
0.593867556249556	0.920931543624161\\
0.599549207217532	0.918539795195773\\
0.60531395362928	0.916330787817163\\
0.610810371003845	0.913774706832967\\
0.616090393993584	0.910955765849014\\
0.621538339025948	0.908447069182772\\
0.627143819170465	0.906225297431433\\
0.632368445197689	0.903507057895271\\
0.637643274722193	0.900920159866159\\
0.64272767718805	0.898126197433863\\
0.647768800776942	0.895331002782783\\
0.652905137895158	0.892726110729756\\
0.657961841879757	0.890071005030304\\
0.663047975500693	0.88750912398188\\
0.667940219752826	0.884743796119221\\
0.672659348497098	0.881808547093893\\
0.677262489851103	0.878784679558743\\
0.682163389878629	0.876202398793932\\
0.686655737307604	0.873152251199179\\
0.691452768030413	0.870548003426247\\
0.695799698432785	0.86743181239398\\
0.700139704214843	0.86436758517366\\
0.704590503921932	0.861499579839937\\
0.708972057425876	0.858600534192066\\
0.713339761689192	0.855739577384352\\
0.717636488594285	0.852849504286446\\
0.721787798472775	0.849839995108131\\
0.725765992843405	0.846683752294745\\
0.729801315331629	0.843652628103143\\
0.73378989663273	0.8406208972747\\
0.737631329752151	0.837476242233889\\
0.741458913630942	0.834373289332448\\
0.745360937178113	0.83140619388027\\
0.74914524217994	0.828360537433314\\
0.752817022101657	0.825244044998406\\
0.756367621167872	0.822050672255943\\
0.760035938779432	0.819036745597785\\
0.763475743920616	0.815829294461504\\
0.767019418366517	0.812786862390437\\
0.770417675785815	0.80964041734511\\
0.773708601590239	0.806433685547664\\
0.777032419341157	0.803314541387025\\
0.780235056236573	0.800120008592331\\
0.783389220789788	0.796927281820807\\
0.786520880326981	0.793763911261439\\
0.789702743361453	0.790699246517288\\
0.792664749700943	0.787464056244239\\
0.795789484617822	0.784440773643956\\
0.798701287460032	0.781254392099555\\
0.801545575254177	0.778051124868088\\
0.804291187208841	0.774801337480301\\
0.807083540350628	0.771646388392805\\
0.809962451246345	0.76861939808122\\
0.812675171254516	0.765480715451609\\
0.8152978711986	0.762305258131611\\
0.818124847441959	0.759364535597447\\
0.820579625343418	0.756123472820634\\
0.823224830303523	0.753104446552524\\
0.825627673552625	0.749907229203618\\
0.828144773036913	0.746858407010565\\
0.830670528296595	0.7438614332598\\
0.833107994647268	0.740826719047296\\
0.835346378163902	0.73765835507921\\
0.837702480225881	0.734638046179608\\
0.839949519517908	0.731563012641127\\
0.842174053793913	0.728510351540564\\
0.84437088958866	0.725476226244465\\
0.846631778121316	0.722536418166238\\
0.848610488376159	0.719396597901682\\
0.850641133283361	0.716342102731119\\
0.852552328490139	0.713228904774594\\
0.854633176894619	0.710296375269592\\
0.856587650978362	0.707297583958237\\
0.858471147703882	0.704280260638872\\
0.860347719809088	0.701294981083991\\
0.862151583400993	0.698288843833865\\
0.863971027388605	0.695334269600303\\
0.865729880948465	0.692367438428215\\
0.867488734508326	0.689437695196951\\
0.869287404634995	0.686576735231866\\
0.871060107435484	0.683729778574971\\
0.872697780139843	0.680812416099225\\
0.874319872448494	0.677919463087248\\
0.875993899409503	0.675100694689964\\
0.877555401290403	0.672229692634527\\
0.879097860465438	0.669378576352868\\
0.880597040763509	0.666529519596526\\
0.882101414526815	0.663717217609683\\
0.883617906375671	0.660947068139233\\
0.885018410834261	0.658123916225433\\
0.886422377603008	0.655335307714164\\
0.887807301665891	0.652564942707903\\
0.889147215696729	0.649794351660558\\
0.890554644775634	0.647103664289219\\
0.89184781761935	0.644361004761649\\
0.89308732465563	0.641611581297299\\
0.894332025157146	0.638895965609611\\
0.895604424139919	0.636230370870489\\
0.8968924035184	0.633606177455077\\
0.898099018608186	0.630953046972487\\
0.899341987954623	0.628354473861502\\
0.900482819151422	0.62571408293647\\
0.901547479524763	0.623049001380624\\
0.902665805705541	0.620449620833963\\
0.903820486142969	0.617903046370156\\
0.904912844997568	0.615342055511476\\
0.905996548076773	0.612801732970346\\
0.90701619841807	0.610245198982492\\
0.907938904074966	0.607651400169156\\
0.908929124779927	0.605129008947125\\
0.909851830436822	0.602588179721072\\
0.910904372724613	0.600159910942608\\
0.911823616071351	0.597668621018722\\
0.912775751364583	0.595224333501915\\
0.913743467053522	0.592815763405162\\
0.914749268154191	0.590455565873178\\
0.915691016516951	0.588078074205183\\
0.91658429253751	0.585694152837298\\
0.917470643937755	0.583329022373332\\
0.918431435006379	0.581034520523941\\
0.919324711026938	0.578720236960059\\
0.920155665464668	0.576390342292323\\
0.920960652576218	0.574066480487921\\
0.921796800479184	0.571784620902421\\
0.922651991088014	0.569537280146357\\
0.923491601301136	0.567301475217369\\
0.924251578380643	0.565038486409371\\
0.924992512754285	0.562786161249856\\
0.925809617951386	0.560600819318129\\
0.926628454303565	0.558437236243449\\
0.927317454024849	0.556216765709741\\
0.928082624569592	0.554062042679146\\
0.928856450889727	0.551932601953432\\
0.929550644076247	0.549776435812454\\
0.93024137495261	0.547637634781191\\
0.930994427411802	0.54555506749594\\
0.93159167591392	0.54340127536466\\
0.932379351474684	0.541377175206665\\
0.932985255752195	0.539266413245667\\
0.933542687687506	0.537146864236095\\
0.934385760210785	0.535210555332998\\
0.934927611750388	0.533119319578409\\
0.935552558733764	0.531093928428931\\
0.93613942030541	0.529065535405399\\
0.936847462732559	0.5271227598191\\
0.937349497705354	0.525081701723252\\
0.93797444468873	0.523127604438214\\
0.938530145468961	0.521151618562399\\
0.93923818789611	0.519277041551734\\
0.939729835938433	0.51730006861325\\
0.940282074408508	0.5153728568948\\
0.940704476247687	0.513391330308773\\
0.941303455904883	0.511523178060336\\
0.941867812460508	0.509651710348458\\
0.942226161561779	0.507685103826788\\
0.942780131186932	0.505840052683545\\
0.943282166159727	0.503983225409029\\
0.943905381988024	0.502205946014652\\
0.944386643099876	0.500368265848502\\
0.944784808767954	0.498502448421474\\
0.945297230671221	0.496711633449465\\
0.945679815943592	0.494867616111636\\
0.946275333290632	0.493150128787503\\
0.946768712488033	0.491393206212633\\
0.947106287728361	0.48957003170467\\
0.94745424989916	0.487767402853545\\
0.947983983353213	0.48607207971695\\
0.948307709352912	0.48428516994967\\
0.948880721683929	0.482639778597851\\
0.949318703918816	0.480938665899559\\
0.949715138431816	0.479230089879337\\
0.950064831757694	0.477511944237313\\
0.950417987393729	0.47580864624446\\
0.950828271147358	0.474147196312107\\
0.951219512195122	0.472489268467179\\
0.951783868750747	0.470930302277575\\
0.952202808279769	0.469311347229084\\
0.952564619691197	0.467676846660932\\
0.952781014076022	0.465984194368291\\
0.953101277765564	0.464354724575145\\
0.95351502382935	0.46278306547559\\
0.953954737219315	0.461236300206072\\
0.954278463219014	0.459645000412751\\
0.954591802288241	0.458060727090277\\
0.954901679047311	0.456487089048408\\
0.955282533164603	0.454958665080382\\
0.955704935003783	0.453461361545538\\
0.955936909784315	0.451885543322242\\
0.956212163441813	0.45034141171195\\
0.956610329109892	0.448866350193491\\
0.957015419398285	0.44740537272653\\
0.957340876553063	0.44591836652413\\
0.957572851333595	0.44439847159467\\
0.957867147696958	0.4429184487516\\
0.958216841022836	0.441475026340326\\
0.958602888605364	0.440058363346801\\
0.958937001535535	0.43862813740481\\
0.959200137107482	0.437176160181914\\
0.959470197299744	0.435737354868737\\
0.959610420861111	0.434250036232026\\
0.960013779994426	0.432892258381296\\
0.960370397940618	0.431522736819179\\
0.960706242025867	0.430153559001739\\
0.960945141426714	0.428751066878304\\
0.961159804656461	0.427347276186723\\
0.96132253323385	0.425930258155123\\
0.96165664616402	0.424599076812304\\
0.961992490249269	0.423277545710203\\
0.96236295743609	0.421980310905214\\
0.962619168387723	0.420642065114281\\
0.962818251221763	0.419288423960243\\
0.963065806398003	0.417964743987071\\
0.963238921905863	0.416617872786492\\
0.963519369028597	0.415326708912522\\
0.96382578347751	0.414055115328695\\
0.964083725584222	0.412771331877632\\
0.964386677722977	0.411515675324292\\
0.964620383658588	0.410238665118611\\
0.964796961476606	0.408945954156351\\
0.96506529051379	0.407700892530651\\
0.965214169850549	0.406413483286937\\
0.965421908459982	0.40515927389181\\
0.965674657101458	0.403932436190057\\
0.965984533860528	0.402737169248491\\
0.966268443293419	0.401538924163095\\
0.966484837678244	0.400320520864331\\
0.96667526473689	0.399099594252784\\
0.966817219453336	0.397866338009105\\
0.967071699249891	0.396687195939876\\
0.967211922811257	0.395469200686592\\
0.967319254426131	0.394245328147953\\
0.967693183923109	0.393137585178861\\
0.967954588339978	0.391991604055796\\
0.968229841997476	0.390858215474239\\
0.968484321794031	0.389723641212158\\
0.968712834264406	0.388586079049687\\
0.96890672363321	0.38744155716495\\
0.96907983914107	0.386295930556332\\
0.969145623034057	0.385115078570696\\
0.969410489761083	0.384020183760549\\
0.96952647715135	0.382873296439229\\
0.969592261044337	0.381714006871185\\
0.969888288562778	0.380651977470224\\
0.970134112583939	0.379576841353777\\
0.970376474294944	0.378506951103236\\
0.970584212904376	0.377430395204711\\
0.970826574615381	0.376373572903642\\
0.971094903652564	0.375333212003126\\
0.971288793021368	0.374270722293451\\
0.971463639684307	0.373207087652606\\
0.971569240144101	0.372123338717335\\
0.97165752905311	0.37103973388228\\
0.971913740004743	0.37002630404737\\
0.972000297758673	0.368954527533184\\
0.972064350496582	0.367880855011524\\
0.972166488646219	0.36682768463993\\
0.972445204613875	0.365847177464525\\
0.972666792463936	0.364851263336299\\
0.97290915417494	0.36386874050267\\
0.973180945522281	0.362902955090068\\
0.973340211789512	0.361900979596408\\
0.973605078516539	0.36094422776886\\
0.973809354815814	0.359970409884532\\
0.974027480355718	0.359007342267585\\
0.974133080815513	0.3580087150211\\
0.974299271703058	0.357037819923974\\
0.974387560612067	0.35604403945966\\
0.974474118365997	0.355055547601011\\
0.974683588130508	0.354117136495717\\
0.974829005157111	0.353160867817343\\
0.974889595584862	0.352179609449508\\
0.974922487531356	0.351193713019965\\
0.974998658354814	0.35022893320175\\
0.975232364290425	0.349326234472016\\
0.97546260791588	0.348427154160658\\
0.975637454578819	0.347513379156572\\
0.9758088389316	0.34660369271977\\
0.976061587573076	0.345727681221272\\
0.976224316150465	0.344824739645596\\
0.976340303540732	0.343910336542859\\
0.976554966770478	0.343035856321741\\
0.976757511914675	0.342161740939178\\
0.976868305839705	0.341260376235684\\
0.977063926363588	0.340393708385603\\
0.977174720288618	0.339502099995008\\
0.977316675005064	0.338626147606177\\
0.977430931240251	0.337745587147995\\
0.977536531700046	0.336866614844674\\
0.977557305560989	0.335963241182441\\
0.977666368330941	0.335095197634181\\
0.977881031560688	0.334267719759817\\
0.977995287795876	0.3334104491089\\
0.978031642052527	0.332531472120657\\
0.97806453399902	0.331655813565779\\
0.978099157100592	0.330785398553906\\
0.978154554063107	0.32992660836521\\
0.978284390694003	0.329097595704473\\
0.978495591613592	0.328300065401312\\
0.978646202105431	0.327486457411884\\
0.978777769891405	0.326670953793211\\
0.978859134180099	0.325842819652557\\
0.979030518532881	0.325048897921601\\
0.97921748328137	0.324264456764567\\
0.979459844992374	0.323502201912708\\
0.979620842414684	0.32271709295303\\
0.979726442874479	0.321918022501463\\
0.979838967954588	0.321125157583109\\
0.980019008082763	0.320358439368345\\
0.980167887419523	0.319585673669755\\
0.980283874809789	0.318805983594097\\
0.98038255064927	0.318024656138792\\
0.980550472691894	0.317269888392545\\
0.980678578167711	0.316505924066022\\
0.980727050509912	0.315720192313587\\
0.980843037900178	0.314960109044174\\
0.980929595654108	0.314194602998925\\
0.980991917236938	0.313425026369076\\
0.981047314199453	0.312657100674636\\
0.981087130766261	0.311888233500672\\
0.981147721194012	0.311129617257634\\
0.981286213600301	0.310399417356639\\
0.981447211022611	0.309680111782256\\
0.98158397227382	0.308956569831276\\
0.981606477289842	0.308200727475122\\
0.981639369236336	0.30745202864997\\
0.981663605407436	0.306704138142533\\
0.981701690819165	0.305964230372458\\
0.981713808904715	0.305220031884467\\
0.981727658145344	0.304479836520893\\
0.981777861642624	0.303754491056451\\
0.981855763621161	0.30304121582379\\
0.982004642957921	0.302353409600299\\
0.982162178070074	0.301671423831481\\
0.982283358925576	0.300981585654687\\
0.982423582486943	0.300301043996662\\
0.982551687962759	0.299619912368685\\
0.982605353770196	0.298919394599764\\
0.982702298454598	0.298235511995734\\
0.98283559739565	0.297565736233233\\
0.983006981748432	0.296910645965351\\
0.983140280689484	0.296247338959099\\
0.983327245437974	0.295603146616596\\
0.98354190866772	0.294970300072842\\
0.98362846642165	0.29430225505415\\
0.983739260346681	0.293644428643478\\
0.983829280410768	0.29298349716223\\
0.98390198892407	0.292320661389962\\
0.983983353212764	0.291663331301326\\
0.984133963704603	0.291029536361798\\
0.984270724955812	0.290394596654167\\
0.984412679672258	0.289764273047838\\
0.984544247458232	0.289133663076905\\
0.984642923297712	0.288496322138283\\
0.984693126794991	0.287847887825723\\
0.984751986067664	0.287204807001476\\
0.984814307650494	0.286565677020523\\
0.985006465864219	0.285967303547879\\
0.985080905532599	0.285337414422243\\
0.985132840184957	0.284703884665761\\
0.985181312527157	0.284072371718204\\
0.98525228988538	0.283450049231348\\
0.985344041104546	0.282836499520475\\
0.985491189286227	0.282241719188161\\
0.985510231992092	0.281612865725614\\
0.985548317403821	0.28099226174435\\
0.985598520901101	0.28037788199535\\
0.985667767104245	0.279771787749438\\
0.985688540965188	0.279154528241389\\
0.985716239446446	0.278541969045239\\
0.985799334890219	0.277947881416531\\
0.985842613767184	0.277345085506508\\
0.985939558451586	0.276760015491995\\
0.98608324432311	0.276190748645133\\
0.986142103595782	0.275600143595162\\
0.986213080954005	0.275015508347957\\
0.986310025638407	0.274440789457839\\
0.986335992964586	0.273848741919204\\
0.986351573360293	0.273256396717077\\
0.986403508012651	0.272676807193601\\
0.986415626098202	0.272088619019014\\
0.98642947533883	0.271503453770177\\
0.986432937648988	0.270918092506738\\
0.986446786889616	0.270337972280181\\
0.986460636130245	0.269760347366841\\
0.986474485370874	0.269185201701362\\
0.986481409991188	0.268610760457313\\
0.986496990386896	0.268040999502817\\
0.986505646162289	0.267471790924281\\
0.986509108472446	0.26690372457568\\
0.986521226557996	0.266340282435309\\
0.986559311969726	0.265786223712169\\
0.986654525499049	0.265249989528503\\
0.986728965167429	0.264710321641922\\
0.986793017905337	0.264170145557277\\
0.986865726418638	0.263634673530905\\
0.98701287460032	0.263121169285893\\
0.987102894664407	0.262594616202236\\
0.987208495124202	0.262074518393379\\
0.987279472482424	0.261547295125084\\
0.987331407134783	0.261017229953612\\
0.987411040268398	0.260496671728532\\
0.98744566336997	0.25996653779174\\
0.987540876899293	0.259454394949651\\
0.987625703498145	0.258941640874672\\
0.987705336631761	0.258429755248002\\
0.987726110492704	0.257904486215176\\
0.987765927059512	0.257386332111018\\
0.987826517487263	0.256875815092738\\
0.987913075241193	0.256374005128675\\
0.987923462171665	0.255854512456853\\
0.987987514909573	0.255351116173997\\
0.988080997283818	0.25485723879504\\
0.988160630417433	0.254361796133572\\
0.988269693187385	0.253876028460008\\
0.988432421764774	0.253405865153659\\
0.988546677999962	0.252925192063657\\
0.988595150342163	0.25242976372711\\
0.988650547304678	0.25193797423681\\
0.988676514630857	0.25144066748175\\
0.988860017069189	0.250985330548191\\
0.988986391389927	0.250517446724913\\
0.989176818448573	0.250067506327214\\
0.989277225443132	0.249596639286766\\
0.989346471646277	0.249119899427041\\
0.989408793229106	0.248643195268074\\
0.989483232897486	0.248171411054985\\
0.989531705239687	0.24769509170233\\
0.989621725303774	0.247230916341691\\
0.989661541870582	0.246756043975017\\
0.989715207678019	0.246286582760094\\
0.989729056918648	0.245808960575788\\
0.989800034276871	0.245347361266187\\
0.989839850843678	0.244879954088756\\
0.989879667410486	0.244414257338053\\
0.989980074405045	0.243965297313255\\
0.990068363314054	0.243515197345787\\
0.990187813014478	0.243074381106544\\
0.990243209976993	0.242619570132004\\
0.990279564233644	0.242161851869256\\
0.990360928522338	0.241716978509248\\
0.990423250105168	0.241269068799072\\
0.990521925944648	0.240831711089832\\
0.99061887062905	0.240395703687709\\
0.990656956040779	0.23994700009644\\
0.990689847987273	0.239498747202812\\
0.990802373067382	0.239071510174416\\
0.990836996168954	0.238627030299291\\
0.990862963495133	0.238182150331179\\
0.990887199666233	0.237738632667988\\
0.990921822767805	0.237299174269101\\
0.990951252404142	0.236860126726056\\
0.990982413195556	0.236423237409091\\
0.990997993591264	0.23598417672729\\
0.991112249826452	0.235570211044806\\
0.991243817612426	0.235161897095545\\
0.991321719590963	0.234742492278909\\
0.991356342692535	0.234314321195271\\
0.991382310018714	0.233885696922371\\
0.991410008499971	0.233459163082693\\
0.99148617932343	0.233045504280001\\
0.991517340114845	0.232622812062372\\
0.991557156681653	0.23220379798255\\
0.991593510938303	0.231785421052994\\
0.991600435558618	0.231361712990414\\
0.991669681761762	0.230954164526474\\
0.991704304863334	0.230539964400251\\
0.991790862617264	0.230139327193146\\
0.991818561098522	0.229726608643212\\
0.991889538456745	0.229325304975791\\
0.991934548488788	0.228919465285935\\
0.991960515814967	0.228510800530555\\
0.991965709280203	0.228098745872485\\
0.991984751986068	0.227691357710733\\
0.992012450467325	0.227287420905437\\
0.992040148948583	0.226885027039675\\
0.992104201686491	0.226492287797853\\
0.992104201686491	0.226086359617787\\
0.992124975547435	0.225686698346553\\
0.992154405183771	0.225290341144949\\
0.992159598649007	0.224889903537331\\
0.992161329804085	0.22449019560993\\
0.992189028285343	0.224097684799252\\
0.992208070991207	0.223704614423856\\
0.992221920231836	0.223311853696909\\
0.992249618713094	0.222923505343891\\
0.992299822210373	0.222541574086764\\
0.992324058381474	0.222155260450074\\
0.992363874948282	0.221773700589758\\
0.992421003065876	0.221397341629942\\
0.992472937718234	0.221021144434926\\
0.992481593493627	0.220636726374838\\
0.992533528145985	0.22026316972338\\
0.992642590915937	0.219903570543762\\
0.992685869792902	0.21953075828738\\
0.992711837119081	0.219155334792996\\
0.992730879824946	0.218779686623708\\
0.992775889856989	0.218411134368649\\
0.992810512958561	0.218041490904736\\
0.992827824509347	0.217669326746517\\
0.992903995332806	0.217311408327966\\
0.992955929985164	0.216949342302096\\
0.992968048070714	0.216579833906387\\
0.992968048070714	0.216209033942874\\
0.9929853596215	0.215843183236995\\
0.992992284241815	0.215476327322095\\
0.993006133482443	0.21511230216054\\
0.993037294273858	0.214753178373396\\
0.99307191737543	0.214396021590332\\
0.99307191737543	0.214032613420342\\
0.993075379685588	0.213671259684877\\
0.993077110840666	0.213310675387745\\
0.993077110840666	0.212950936089476\\
0.993092691236374	0.212595822269494\\
0.993096153546531	0.212239233592981\\
0.993101347011767	0.211884210957875\\
0.993101347011767	0.211529349557132\\
0.993108271632081	0.211177069536607\\
0.99312212087271	0.21082743583496\\
0.99312212087271	0.210476109760344\\
0.99312212087271	0.210125875683203\\
0.993135970113339	0.209779730624636\\
0.993148088198889	0.209434445114136\\
0.993161937439518	0.209090591016342\\
0.993161937439518	0.208744962841003\\
0.993161937439518	0.208400475431441\\
0.993161937439518	0.208057198603037\\
0.993163668594596	0.20771533766143\\
0.993163668594596	0.207374238025285\\
0.993174055525068	0.207036496792899\\
0.993182711300461	0.206699426174196\\
0.993182711300461	0.206361658688605\\
0.99318444245554	0.206025426388658\\
0.99318444245554	0.2056898568734\\
0.99318444245554	0.205355378716507\\
0.99318444245554	0.205022059869335\\
0.99318444245554	0.204689748280046\\
0.993191367075854	0.204359937023132\\
0.993191367075854	0.20402984151054\\
0.993212140936797	0.20370499899697\\
0.993212140936797	0.203376948948745\\
0.993222527867269	0.203052149139106\\
0.993229452487583	0.202727613544855\\
0.993231183642662	0.202403059863771\\
0.993251957503605	0.202083419185617\\
0.993281387139941	0.201766629004744\\
0.993312547931356	0.201451129530128\\
0.99334543987785	0.201136985432243\\
0.993395643375129	0.200827410302347\\
0.993440653407173	0.200517699479924\\
0.993457964957959	0.200203388529654\\
0.993461427268116	0.199887355419427\\
0.993463158423195	0.199571903516581\\
0.993471814198588	0.199258835657414\\
0.993480469973981	0.198946822875229\\
0.993492588059531	0.198636414610813\\
0.993492588059531	0.198324561952192\\
0.993492588059531	0.198013755277785\\
0.993502974990003	0.197705920126114\\
0.993509899610317	0.197398359106792\\
0.993601650829483	0.197108585503022\\
0.993622424690426	0.19680572376118\\
0.993646660861527	0.196504421340065\\
0.993648392016605	0.196199611005336\\
0.993663972412313	0.195898543087584\\
0.993705520134199	0.195603451947897\\
0.993721100529907	0.195304169482137\\
0.993733218615457	0.195005197611137\\
0.993745336701007	0.194707080889613\\
0.993779959802579	0.194414284195119\\
0.993799002508444	0.194119409404833\\
0.993807658283837	0.19382334778723\\
0.993809389438915	0.193526844558373\\
0.993823238679544	0.193233669346424\\
0.993854399470959	0.192944685172943\\
0.993871711021745	0.19265389754772\\
0.99390287181316	0.192366740111722\\
0.993906334123317	0.192075038297647\\
0.993909796433474	0.191784221831021\\
0.993932301449496	0.191497955588287\\
0.99396519339599	0.191214617437885\\
0.994034439599134	0.190939054780135\\
0.994082911941335	0.19066033911271\\
0.994143502369086	0.190384846816161\\
0.994159082764793	0.190101513264651\\
0.99416254507495	0.189816716901967\\
0.994186781246051	0.189536797546907\\
0.994197168176522	0.189255017442661\\
0.994243909363645	0.188980989826778\\
0.994247371673802	0.188699628301889\\
0.994266414379667	0.188421996088109\\
0.994295844016003	0.188147155700637\\
0.994327004807418	0.187873520677398\\
0.994342585203125	0.187597696757105\\
0.994346047513282	0.187320407277404\\
0.994365090219147	0.187046869016326\\
0.994423949491819	0.186781678338869\\
0.99447242183402	0.186515261168964\\
0.994500120315278	0.18624573834716\\
0.99451050724575	0.185973831233534\\
0.99451050724575	0.185700723016037\\
0.99451050724575	0.185428415757726\\
0.994520894176221	0.185158899445443\\
0.994527818796536	0.184889467903065\\
0.994581484603972	0.18462949989395\\
0.99459706499968	0.184363289330041\\
0.99470785892471	0.184115418198713\\
0.994742482026282	0.183854189330664\\
0.994766718197383	0.183591860468831\\
0.994790954368483	0.183330233377243\\
0.994806534764191	0.183067770713948\\
0.994841157865763	0.182809624060533\\
0.994863662881785	0.182549940741677\\
0.994882705587649	0.182290371449307\\
0.994898285983357	0.182030915691188\\
0.994938102550165	0.181776691023747\\
0.995022929149016	0.181531349999937\\
0.995133723074047	0.181291442682356\\
0.995258366239706	0.181054798278104\\
0.995320687822536	0.180807451853529\\
0.995355310924108	0.180555786715521\\
0.995357042079187	0.180298937115961\\
0.995398589801073	0.180049963864189\\
0.995436675212802	0.179801072590775\\
0.995450524453431	0.179548572047713\\
0.995498996795632	0.179302966883849\\
0.995502459105789	0.179049961095116\\
0.995504190260868	0.178797414729896\\
0.995531888742125	0.178550182503282\\
0.99555093144799	0.178302096513603\\
0.995599403790191	0.178059971825317\\
0.99564960728747	0.177818891463991\\
0.995694617319514	0.177577506186447\\
0.995779443918366	0.177343888258222\\
0.995817529330095	0.17710266562398\\
0.995841765501195	0.176859602719455\\
0.995905818239104	0.176624279344915\\
0.995952559426226	0.176386599657596\\
0.995978526752405	0.176145853074728\\
0.995980257907484	0.175901494893807\\
0.996037386025078	0.175667638391391\\
0.996056428730942	0.175427668417068\\
0.996066815661414	0.175186839940299\\
0.996070277971571	0.174945513763856\\
0.996099707607907	0.17470935466701\\
0.996111825693457	0.17447081404128\\
0.996151642260265	0.174237827218631\\
0.996181071896602	0.174003613465071\\
0.996229544238803	0.173773363956833\\
0.99624512463451	0.173538015795976\\
0.996298790441947	0.173309988878861\\
0.996298790441947	0.173073210222642\\
0.996298790441947	0.172837077664681\\
0.996317833147811	0.172604939341655\\
0.996364574334934	0.172378173000838\\
0.996380154730641	0.172146639201751\\
0.996414777832213	0.171919070693518\\
0.996451132088864	0.171692365880766\\
0.996458056709178	0.171461210677843\\
0.996556732548658	0.171246497562015\\
0.996582699874837	0.171019835835217\\
0.996584431029916	0.170789631625494\\
0.996610398356095	0.170564245536951\\
0.996610398356095	0.170334976646257\\
0.996610398356095	0.170106323285074\\
0.996677913404161	0.169889791327072\\
0.99670388073034	0.169666816566108\\
0.996726385746362	0.16944379944372\\
0.996729848056519	0.169218144925219\\
0.996729848056519	0.168992554770835\\
0.996735041521755	0.168768395193163\\
0.996736772676833	0.168544246362811\\
0.996750621917462	0.168322788529171\\
0.996783513863955	0.168105080455508\\
0.996788707329191	0.167883284038851\\
0.996844104291707	0.167670567544194\\
0.996844104291707	0.16744905873044\\
0.996885652013593	0.167235104357493\\
0.996928930890558	0.167022052276488\\
0.996994714783545	0.166813277909746\\
0.997031069040196	0.166600134683875\\
0.997058767521453	0.166386154545712\\
0.997117626794126	0.16617788047497\\
0.997121089104283	0.165960931386165\\
0.997129744879676	0.165745412794537\\
0.997178217221877	0.165537114294722\\
0.997197259927742	0.165324432300875\\
0.997202453392977	0.165110011141421\\
0.997205915703135	0.164895908625736\\
0.997223227253921	0.164684602163375\\
0.997235345339471	0.164472987322162\\
0.997271699596121	0.164265959652154\\
0.997313247318008	0.164060275164773\\
0.997332290023873	0.163851424856209\\
0.997334021178951	0.163640319594976\\
0.99734787041958	0.163431697721839\\
0.99734787041958	0.163221346376301\\
0.997349601574659	0.163011864889711\\
0.997356526194973	0.162803722894399\\
0.99743442817351	0.162607685783995\\
0.997453470879375	0.162402567422752\\
0.997477707050475	0.162198863860285\\
0.997514061307126	0.161997602984377\\
0.997514061307126	0.161790959116274\\
0.997540028633305	0.161589093462494\\
0.997605812526292	0.161394137767532\\
0.997616199456763	0.161190726733339\\
0.997616199456763	0.160986200831593\\
0.9976456290931	0.160786891502908\\
0.997730455691951	0.160597003612985\\
0.997758154173209	0.16039845666781\\
0.997791046119702	0.16020120034232\\
0.997810088825567	0.160002220772551\\
0.997822206911117	0.159802677762461\\
0.997823938066196	0.159601931088335\\
0.997823938066196	0.159401412287354\\
0.997849905392375	0.159205583728304\\
0.997901840044733	0.159014339888714\\
0.997945118921698	0.158822197230223\\
0.997950312386934	0.158624481274708\\
0.997953774697091	0.15842702774157\\
0.997957237007248	0.158230023105845\\
0.997981473178349	0.158036798850368\\
0.997984935488506	0.157840812919134\\
0.997998784729135	0.157646911477655\\
0.998003978194371	0.157452125618444\\
0.998017827434999	0.157259229334194\\
0.998036870140864	0.157067584981842\\
0.998040332451021	0.15687396548548\\
0.998040332451021	0.156680323135145\\
0.998078417862751	0.156493087354965\\
0.998083611327986	0.156301161857921\\
0.998123427894794	0.156115166157939\\
0.99817882485731	0.155932019127328\\
0.998223834889353	0.155747700949332\\
0.998296543402655	0.155568150917009\\
0.998319048418676	0.155381268500561\\
0.998327704194069	0.155192648274975\\
0.99837617653627	0.155010670723513\\
0.99837617653627	0.154821661840718\\
0.998383101156585	0.154634144379542\\
0.998398681552292	0.154448422211796\\
0.998412530792921	0.154262925189174\\
0.998422917723393	0.154077302865777\\
0.998429842343707	0.153891596908624\\
0.998447153894493	0.153707980634594\\
0.998466196600358	0.153525033665611\\
0.998495626236694	0.153344123802556\\
0.998511206632401	0.15316156676012\\
0.998519862407794	0.152978348087181\\
0.998519862407794	0.152794245891095\\
0.998530249338266	0.152612214162985\\
0.998551023199209	0.152432164737476\\
0.998563141284759	0.152251227366309\\
0.998563141284759	0.1520688779727\\
0.998563141284759	0.151887004846374\\
0.998573528215231	0.151707104360917\\
0.998578721680467	0.151526845192422\\
0.998578721680467	0.151346268333249\\
0.998578721680467	0.151166081738934\\
0.998592570921096	0.150988417701921\\
0.998682590985183	0.150822718572653\\
0.998699902535969	0.150646405625405\\
0.998734525637541	0.150473118733906\\
0.998734525637541	0.150295070897514\\
0.99874837487817	0.150119486499483\\
0.998814158771157	0.149952113690027\\
0.998828008011786	0.149777386774352\\
0.998843588407493	0.149603291899376\\
0.998864362268436	0.149430383631555\\
0.998879942664144	0.149257105725917\\
0.998907641145401	0.14908608173693\\
0.998919759230952	0.148913097616952\\
0.998919759230952	0.148738714262368\\
0.99895957579776	0.148570698836971\\
0.998994198899332	0.148402266249612\\
0.99904613355169	0.148236795423266\\
0.99907036972279	0.148067643261638\\
0.999079025498183	0.147896540563231\\
0.999087681273576	0.147725835805576\\
0.999118842064991	0.147558889071837\\
0.999118842064991	0.147387695218979\\
0.999118842064991	0.147216898134804\\
0.999118842064991	0.147046533906769\\
0.999118842064991	0.14687652614646\\
0.999118842064991	0.146706911040919\\
0.999125766685305	0.146538740050801\\
0.99914480939117	0.146372694646861\\
0.99915692747672	0.14620601814675\\
0.99915692747672	0.146037953643813\\
0.999163852097035	0.145871322894781\\
0.999163852097035	0.145704027696504\\
0.999163852097035	0.145537115789766\\
0.999184625957978	0.145373644909575\\
0.999189819423214	0.145208246852082\\
0.999257334471279	0.145052273047673\\
0.999288495262694	0.144891420166243\\
0.999288495262694	0.144726384350121\\
0.999288495262694	0.144561724068068\\
0.99929368872793	0.144398224618349\\
0.999295419883009	0.144234560503895\\
0.999295419883009	0.144071017950412\\
0.999314462588873	0.14391062405156\\
0.999314462588873	0.143747817958062\\
0.99931792489903	0.14358587729154\\
0.999324849519345	0.143424799121451\\
0.999324849519345	0.143263127016138\\
0.999324849519345	0.143101783507544\\
0.999326580674423	0.142941050621427\\
0.999349085690445	0.142783682373689\\
0.999366397241231	0.142625890882174\\
0.99936812839631	0.142466232123978\\
0.999369859551388	0.142306966049059\\
0.999383708792017	0.142149744863599\\
0.999390633412332	0.141991891195227\\
0.999397558032646	0.141834424749757\\
0.999397558032646	0.141676292931978\\
0.999401020342803	0.14151900360157\\
0.999463341925633	0.141370424258927\\
0.999477191166262	0.141215291884365\\
0.999480653476419	0.141059037957859\\
0.999480653476419	0.140902676801622\\
0.999480653476419	0.140746627596723\\
0.999480653476419	0.140590923657304\\
0.999480653476419	0.140435563838759\\
0.999501427337362	0.140283496769544\\
0.999501427337362	0.140128818489128\\
0.999501427337362	0.13997448093331\\
0.999503158492441	0.139820759009818\\
0.999503158492441	0.139667099193874\\
0.999520470043227	0.139516193144817\\
0.999548168524485	0.13936709994306\\
0.999570673540506	0.139217576393524\\
0.999579329315899	0.139066453276301\\
0.999579329315899	0.138914491007822\\
0.999586253936214	0.138763788421331\\
0.999586253936214	0.138612454307774\\
0.999586253936214	0.13846148312365\\
0.999587985091292	0.138311046851436\\
0.999608758952236	0.13816356967519\\
0.999608758952236	0.138013544579181\\
0.999643382053808	0.137868652998933\\
0.999664155914751	0.137722134494535\\
0.999669349379987	0.137573788988627\\
0.999679736310458	0.137426510905325\\
0.999686660930773	0.137279042782799\\
0.999709165946795	0.137134030068367\\
0.999709165946795	0.136986278623365\\
0.999709165946795	0.136838812792421\\
0.999710897101873	0.136691900817526\\
0.999712628256952	0.136545336750811\\
0.999712628256952	0.136398818739647\\
0.999712628256952	0.136252614829534\\
0.999712628256952	0.136106756090456\\
0.999712628256952	0.135961177291296\\
0.999712628256952	0.135815909579455\\
0.999754175978838	0.135676622273344\\
0.999781874460096	0.135535722625397\\
0.999781874460096	0.135391372150389\\
0.999781874460096	0.135247328825269\\
0.999781874460096	0.135103623276386\\
0.999785336770253	0.134960658626242\\
0.999785336770253	0.13481753032913\\
0.999792261390568	0.134675669467702\\
0.999800917165961	0.134534310402582\\
0.999802648321039	0.134392319415011\\
0.99981476640659	0.134252054255736\\
0.99981476640659	0.134110428365161\\
0.999832077957375	0.133971420611741\\
0.999844196042926	0.133832041377799\\
0.999844196042926	0.13369130393922\\
0.999844196042926	0.133550862187971\\
0.999844196042926	0.133410746009809\\
0.999844196042926	0.133270892779925\\
0.999844196042926	0.133131332456639\\
0.999844196042926	0.132992064120726\\
0.999854582973397	0.132854497567484\\
0.999854582973397	0.132715808959457\\
0.999856314128476	0.132577639152739\\
0.999856314128476	0.132439558282569\\
0.999859776438633	0.132302192567623\\
0.999859776438633	0.132164654796818\\
0.999859776438633	0.132027432870526\\
0.999878819144498	0.131892977379852\\
0.999878819144498	0.131756291272288\\
0.999878819144498	0.131619918172094\\
0.999878819144498	0.131483797151551\\
0.999880550299576	0.131348184803471\\
0.999915173401148	0.131217198540072\\
0.999927291486699	0.131083502310841\\
0.9999757638289	0.130954842360418\\
0.9999757638289	0.130820135477603\\
0.9999757638289	0.130685675876176\\
0.9999757638289	0.130551492391587\\
0.9999757638289	0.130417584174189\\
0.9999757638289	0.130283979762999\\
0.9999757638289	0.130150619484819\\
0.9999757638289	0.130017531945888\\
0.9999757638289	0.129884745515751\\
0.9999757638289	0.129752200891678\\
0.9999757638289	0.129619926509775\\
0.9999757638289	0.129487950571598\\
0.9999757638289	0.129356214141432\\
0.9999757638289	0.129224745486748\\
0.9999757638289	0.129093572642582\\
0.9999757638289	0.128962637036825\\
0.9999757638289	0.12883196676979\\
0.999980957294135	0.12870225813488\\
0.999980957294135	0.128572115397457\\
0.999980957294135	0.128442235592836\\
0.999980957294135	0.128312617925\\
0.999980957294135	0.12818329004621\\
0.999991344224607	0.128055524334793\\
0.999991344224607	0.1279266869379\\
0.999991344224607	0.127798136802617\\
0.999991344224607	0.127669816543873\\
0.999991344224607	0.127541753715673\\
1	0.127415078524793\\
1	0.127287527078807\\
};
\addlegendentry{CNN, patch (AUC = 0.87)};

\addplot [color=cyan,solid,line width=1.0pt]
  table[row sep=crcr]{
0	1\\
0.00786463752209387	1\\
0.0157258127340305	0.999889928453495\\
0.0235852567908886	0.999706486645142\\
0.0314395073825108	0.99944967255517\\
0.0392954891292117	0.999383612908907\\
0.0471532020309911	0.99933959495157\\
0.0549987968472204	0.9990880216359\\
0.0628357358880566	0.998789246305825\\
0.0706744060839714	0.99855689267195\\
0.078518269745122	0.99843705285403\\
0.0863604022511941	0.998318991394837\\
0.0941713739658512	0.997908717346639\\
0.101996194921137	0.997680128693591\\
0.10980024201548	0.997295512437498\\
0.117621600660609	0.997123569122395\\
0.125411798514323	0.996711748276763\\
0.13321065214343	0.996413125113304\\
0.141016430392851	0.996208785833089\\
0.148803165936408	0.995886966898773\\
0.1565708587741	0.995476258612719\\
0.164314315440691	0.994968342488155\\
0.172059503262362	0.994506649055924\\
0.179801228773875	0.994065963515247\\
0.187560265836174	0.993762841209275\\
0.195288142107058	0.993316720526209\\
0.202988319896685	0.992769452205571\\
0.210712733857412	0.992376868074976\\
0.218392137786095	0.991815716026573\\
0.226026531682735	0.991088372375473\\
0.233679968285239	0.990490237083673\\
0.241290126010778	0.989760195422623\\
0.248931444527732	0.989192796114635\\
0.256503516841542	0.988392958394759\\
0.264098094171374	0.987730736609022\\
0.271649392624241	0.986942903505793\\
0.279188572991557	0.986156038083125\\
0.286724291048716	0.985405672332653\\
0.294234041779697	0.984602194390055\\
0.301714362874341	0.983743967487935\\
0.309191221658827	0.98292305744963\\
0.316645575427292	0.98206711409396\\
0.324056650318792	0.981120900661974\\
0.331407134782541	0.980044538869122\\
0.338731651920111	0.978937151662514\\
0.345992116319772	0.977697986019049\\
0.353301053061634	0.976646695124519\\
0.360542474755431	0.975462047904977\\
0.367778702983992	0.974308526982467\\
0.374940491544173	0.973008913168488\\
0.382031302746131	0.971585055517888\\
0.389168855135212	0.970329380991639\\
0.396240623631306	0.968961137922276\\
0.403281231335984	0.967573786561002\\
0.410262979767991	0.966095269154726\\
0.417217029718739	0.96460648074029\\
0.42413126310268	0.963084240732733\\
0.430964132197926	0.961430176918353\\
0.437739873175579	0.959707905084334\\
0.444555430720039	0.958133408950145\\
0.451279237045334	0.956413426719156\\
0.457949377563191	0.954637969859692\\
0.464674915043565	0.953033407066292\\
0.471258497807492	0.951196586870914\\
0.477741673576861	0.94921439676403\\
0.484219655880993	0.947283041232749\\
0.490683788944497	0.945386685878386\\
0.497073482339621	0.943402549612301\\
0.503490874216003	0.941528570457393\\
0.509804396787669	0.939520490038125\\
0.516086758567919	0.937510220511466\\
0.522310261075497	0.935451165934437\\
0.528407389262338	0.933228973348457\\
0.534513173224571	0.931079923767249\\
0.540547979828581	0.928866994487728\\
0.546525658314998	0.926618941535246\\
0.552428897133034	0.92430281192432\\
0.558363296742486	0.922098305540229\\
0.56413323661947	0.919684812702319\\
0.569877209170275	0.91728805813772\\
0.575643686737102	0.914986998335237\\
0.58135822965157	0.912661227640111\\
0.586968903261323	0.91023355704698\\
0.592482632186674	0.90771344382471\\
0.597999823422182	0.905258578669029\\
0.603473735780725	0.902799071810384\\
0.608817811508373	0.900202472156879\\
0.614030319450047	0.897473267647401\\
0.619192623894441	0.894735788831187\\
0.624380895665015	0.8920947120819\\
0.629486071991815	0.88939492517892\\
0.634532389045943	0.886674375399145\\
0.639467912175041	0.88385770720724\\
0.644368812202566	0.881054276043269\\
0.649242013748834	0.878275083604208\\
0.653974991733735	0.875364669624961\\
0.658785871697173	0.872618081256965\\
0.663465183874637	0.869755651425991\\
0.66808390562435	0.866874970517742\\
0.672567597277932	0.863877116288585\\
0.676945688471719	0.86080494156546\\
0.681384370093257	0.85787175983139\\
0.685828245180031	0.855000712198449\\
0.690107660534338	0.851982380737641\\
0.694333410081209	0.848958278211579\\
0.698633599296459	0.846080145582014\\
0.702741630297984	0.843025803436997\\
0.706801188957308	0.839972678663641\\
0.710819199894746	0.836925460141457\\
0.71479220080014	0.833881648702522\\
0.718732309759041	0.830856822661824\\
0.722617021755426	0.827821385932833\\
0.726340736329501	0.82465736731521\\
0.730185631759079	0.821687319679812\\
0.73384010013001	0.818555379190756\\
0.737425322297797	0.81540134262618\\
0.740951685192911	0.81223716771167\\
0.744443424986454	0.809090977508683\\
0.747909197453817	0.805968617837948\\
0.751231284049656	0.802745199600429\\
0.754674551500998	0.799705387050972\\
0.757967208460501	0.796556084160352\\
0.761228704628589	0.793425933945378\\
0.764417492283376	0.79027293064877\\
0.767613204558478	0.787176478315903\\
0.770713703304256	0.784032713670849\\
0.773720719675789	0.780845874579386\\
0.776696575255908	0.777676666302665\\
0.779533938429739	0.774419396557654\\
0.782334947346918	0.771178110804326\\
0.785087483921897	0.767937969584234\\
0.787770774293732	0.764680083079591\\
0.790422903874152	0.761441543605693\\
0.793036948042843	0.75821654912385\\
0.795550585216974	0.75494315941648\\
0.797991513877805	0.751649781578214\\
0.800470527950364	0.748441660394461\\
0.802857790803758	0.745194007211399\\
0.805281407913802	0.74202692334074\\
0.807696369248454	0.738898663832901\\
0.809950333160795	0.735667698152132\\
0.812200834762979	0.732479442452136\\
0.814444411744848	0.72933102450776\\
0.816658559090382	0.72619934606314\\
0.818819040628479	0.723063776184864\\
0.820868728241545	0.719875388840561\\
0.823034403244877	0.716830611309466\\
0.825037349670821	0.713686496200067\\
0.827114735765145	0.710649886883717\\
0.829109026415695	0.707582070147446\\
0.831072156274831	0.704528744370072\\
0.832993738412081	0.701480874587796\\
0.834830493950479	0.698403158345981\\
0.836677636419348	0.695373299895976\\
0.838478037701095	0.692344198040522\\
0.840259396276978	0.689339540643871\\
0.84195419709893	0.686301874385283\\
0.843683621022455	0.683330949716911\\
0.845336874122521	0.680337279029849\\
0.84703513725463	0.677416317890257\\
0.848735131541819	0.674533247114181\\
0.850263741476225	0.671551549690171\\
0.851775039859846	0.668592160779438\\
0.853390207548182	0.66575011681959\\
0.854986332530654	0.662928859060403\\
0.85647858820841	0.66006086375298\\
0.858045283554546	0.657284447662468\\
0.859499453820573	0.654455603463617\\
0.861009021049115	0.651703222475697\\
0.862418181283098	0.648907014851885\\
0.863863695773731	0.646170899065984\\
0.865200147494413	0.643386513113431\\
0.866569491161588	0.640657996114378\\
0.867902480572112	0.637934303364996\\
0.869195653415829	0.635213625040643\\
0.870450740847816	0.63249556587041\\
0.871745644846611	0.629837163373203\\
0.872981689572734	0.627167295769568\\
0.874191766972677	0.624508099203807\\
0.875381070511677	0.621863858789558\\
0.876611921772564	0.619279109385911\\
0.877763139899835	0.61666622072277\\
0.878945518818521	0.614103818599875\\
0.880081156550085	0.611537679640953\\
0.881180440024998	0.608973576725122\\
0.882250293863575	0.606416967219064\\
0.883372082354509	0.603923355504533\\
0.884450591968479	0.601427693582677\\
0.885542950823078	0.598967243347677\\
0.886597224265947	0.596507207349913\\
0.887596100746301	0.594036681303658\\
0.88855169834969	0.591562525571859\\
0.8894813286269	0.589096946099271\\
0.890523483984219	0.586731726011648\\
0.891404641919228	0.58428469466606\\
0.892349852592145	0.581904531825735\\
0.89331064366077	0.57955941713857\\
0.894222962387194	0.577206174035572\\
0.895145668044089	0.574883373431823\\
0.89604933099512	0.572572384329984\\
0.896958187411387	0.570287175976322\\
0.897828958415924	0.568000613308801\\
0.898697998265383	0.565735601657761\\
0.899490867291383	0.563445804167367\\
0.900278542852147	0.561174609477851\\
0.901085261118776	0.558937386375961\\
0.901917946711584	0.556738509478058\\
0.90264156953444	0.554493287505743\\
0.903444825490912	0.552318339173587\\
0.904232501051677	0.550155305180737\\
0.905054799714013	0.548033259116696\\
0.905813045638441	0.545892726918009\\
0.906588603113656	0.543783338127136\\
0.907324344022062	0.541669422649216\\
0.908016806053503	0.539549548159463\\
0.908731773100966	0.537463255508218\\
0.909477900939844	0.535414076353927\\
0.910215373003329	0.533378712733182\\
0.91091995312032	0.531343374011037\\
0.911570867429875	0.529294927466306\\
0.912223512894509	0.52726610505798\\
0.912883082979456	0.525259628621005\\
0.913615361577706	0.523313395658399\\
0.914250695491553	0.521328820091232\\
0.914892954025715	0.519365896132128\\
0.915498858303226	0.517400381957218\\
0.916123805286601	0.51546247152137\\
0.916764332665685	0.513550364142399\\
0.917404860044768	0.511655524788266\\
0.917991721616414	0.509746941914398\\
0.918516261605231	0.507820500795354\\
0.919094467401484	0.505940763894183\\
0.919698640523917	0.504090983705332\\
0.920223180512734	0.502213622612774\\
0.920816966704694	0.500390408922772\\
0.921374398640005	0.498562571016673\\
0.921923174799922	0.49674556047437\\
0.922466757494603	0.494941097902039\\
0.923017264809599	0.493155955784487\\
0.923527955557787	0.491364112804434\\
0.924107892509119	0.489623891877514\\
0.92457703553542	0.487840100403092\\
0.925108500144551	0.486103353860988\\
0.925596685876718	0.484358254980419\\
0.926072753523333	0.482621581266944\\
0.926569595030892	0.480909432341562\\
0.927121833500967	0.479239839606408\\
0.927608288078054	0.477550325611407\\
0.928079162259434	0.475866023543698\\
0.928529262579871	0.474184642070003\\
0.928982825210465	0.472518889713658\\
0.929443312461374	0.47086950344409\\
0.929912455487675	0.469237576184291\\
0.930371211583505	0.467613736721254\\
0.930847279230121	0.466010944306066\\
0.931297379550557	0.464407774617247\\
0.931747479870994	0.462817130553224\\
0.93218719326096	0.461234121647665\\
0.932599208169667	0.459649338360581\\
0.933011223078375	0.458076793624783\\
0.933457861088654	0.456533666131007\\
0.933885456393069	0.454992700151226\\
0.934302664767013	0.453458456843648\\
0.934730260071427	0.4519412819341\\
0.93512323227427	0.450418546631323\\
0.935536978338056	0.448917272796749\\
0.935952455556921	0.447428485361078\\
0.936340234294528	0.445937288986616\\
0.936743593427843	0.444464614272572\\
0.937101942529114	0.442981975184577\\
0.93745336701007	0.441506695746112\\
0.93782556535197	0.440052052364289\\
0.938170065212612	0.438595156566266\\
0.938537070089276	0.437159769802597\\
0.938938698067512	0.43575057684768\\
0.939347250666062	0.434354835223684\\
0.939741954023983	0.432963172994327\\
0.940091647349861	0.431560551972306\\
0.940410179884324	0.430153769161757\\
0.940791034001617	0.428785814208357\\
0.941142458482573	0.427413927569594\\
0.941478302567822	0.426044755365278\\
0.941885124011294	0.424717631106674\\
0.942181151529735	0.423349772087307\\
0.942532576010692	0.422016350378995\\
0.942840721614683	0.420673301587669\\
0.943135017978045	0.419333162973134\\
0.943460475132823	0.418016170265641\\
0.943768620736814	0.416700998935254\\
0.944061185945098	0.415387755972566\\
0.944376256169404	0.414093438562479\\
0.944686132928474	0.412805747994208\\
0.945046213184823	0.411549050709254\\
0.945331853772793	0.410268315643719\\
0.945593258189662	0.408985811089064\\
0.945884092242867	0.407724992015474\\
0.94619050669178	0.406479081683877\\
0.946451911108649	0.405222290906018\\
0.946749669782169	0.403989746771858\\
0.94704569730061	0.402764413077585\\
0.947301908252243	0.401530371894459\\
0.947582355374977	0.400315062442041\\
0.947867995962946	0.399109696032702\\
0.948167485791545	0.397918098506721\\
0.948456588689671	0.396730283509634\\
0.948764734293663	0.395557910068357\\
0.949055568346868	0.394386005804058\\
0.949386218966881	0.393238228745774\\
0.9496355052982	0.392064593641697\\
0.949922877041248	0.390913948236434\\
0.950182550303039	0.389759365105064\\
0.950452610495301	0.388616729486295\\
0.950705359136777	0.387474088383835\\
0.950985806259511	0.386350001863755\\
0.951250672986537	0.385227036118124\\
0.951510346248327	0.384108834295634\\
0.951775212975354	0.38299980006813\\
0.952029692771908	0.381893862007137\\
0.952325720290349	0.38081122877748\\
0.952587124707218	0.379721582177285\\
0.952884883380738	0.378653453113832\\
0.95314282548745	0.377575946268075\\
0.953388649508612	0.376500346950425\\
0.953651785080559	0.375438479315908\\
0.953876835240778	0.374367963691459\\
0.954127852727175	0.373314196344691\\
0.954373676748337	0.372264868500307\\
0.954603920373791	0.37121615017052\\
0.954849744394953	0.370179617329116\\
0.955069601089935	0.369139349527347\\
0.955266952768896	0.368096960414546\\
0.955531819495922	0.367086561911216\\
0.955779374672162	0.36607562002212\\
0.956045972554267	0.365078263306878\\
0.956264098094171	0.364068183570746\\
0.956487417099311	0.363066105927191\\
0.956693424553665	0.362063679044408\\
0.956932323954512	0.361079375655258\\
0.95713313794363	0.360086568696155\\
0.957327027312434	0.359097255141334\\
0.957538228232023	0.358120002874693\\
0.957758084927006	0.357151710461081\\
0.957993522017696	0.356194873966834\\
0.9582116475576	0.355237427164807\\
0.958460933888919	0.354296838004357\\
0.958666941343272	0.353345750168929\\
0.958885066883176	0.352404838115525\\
0.959099730112923	0.351467856617218\\
0.95931439334267	0.350536260441343\\
0.959511745021631	0.349603916243061\\
0.959683129374412	0.348667245304854\\
0.959866631812744	0.347740302028934\\
0.960063983491705	0.346823845781023\\
0.960254410550352	0.345909870987697\\
0.960444837608998	0.345001060250194\\
0.96062834004733	0.344095102914266\\
0.960815304795819	0.343195258954388\\
0.961014387629858	0.342304772839526\\
0.961178847362326	0.341407173790999\\
0.961365812110815	0.340522337174336\\
0.961561432634697	0.339645474074015\\
0.961776095864444	0.338780176960931\\
0.96195440483754	0.337907096102531\\
0.962150025361422	0.337044684792859\\
0.962366419746247	0.336194269499703\\
0.962591469906466	0.335351732123902\\
0.962773241189719	0.33449856040726\\
0.962965399403444	0.333653637370244\\
0.96315582646209	0.332812907517342\\
0.963337597745344	0.331973552886769\\
0.963529755959069	0.331142305362823\\
0.963709796087243	0.330311581785472\\
0.963919265851754	0.329495188708777\\
0.964113155220558	0.32867786183135\\
0.964294926503811	0.327860978808262\\
0.9644818912523	0.327050020927416\\
0.964663662535554	0.326241620561459\\
0.964835046888335	0.325434005627724\\
0.965035860877453	0.324640753347873\\
0.965186471369292	0.323834654331414\\
0.96533708186113	0.32303279823383\\
0.965477305422497	0.322231871145847\\
0.965627915914335	0.321438409133605\\
0.96582007412806	0.320662885112444\\
0.965981071550371	0.319881265152136\\
0.966150724748074	0.319106381372882\\
0.966315184480541	0.318333801926116\\
0.96647791305793	0.31756482722883\\
0.966666608961497	0.316808146323363\\
0.966822412918572	0.316044604027491\\
0.966974754565489	0.315284026671227\\
0.967137483142877	0.314530540088617\\
0.967293287099952	0.313778651824838\\
0.967466402607812	0.313036366946269\\
0.967594508083629	0.312283148342457\\
0.967774548211803	0.311550462810995\\
0.967921696393485	0.310810915979952\\
0.968067113420087	0.310074712522582\\
0.968202143516218	0.309338718321848\\
0.968342367077585	0.308608068712718\\
0.968484321794031	0.307881792376095\\
0.968636663440948	0.307162262978442\\
0.968811510103887	0.306453432338897\\
0.968965582905882	0.305741731860237\\
0.969097150691856	0.305026304389877\\
0.969247761183695	0.304320389088308\\
0.969398371675533	0.303618116063828\\
0.969587067579101	0.302931028794298\\
0.969715173054917	0.302228425782447\\
0.969855396616284	0.30153318858661\\
0.970000813642887	0.300842791493803\\
0.970149692979647	0.300156825441714\\
0.970293378851171	0.299472586633696\\
0.970442258187931	0.298793419855458\\
0.970589406369612	0.298116843341104\\
0.970720974155586	0.297438753670006\\
0.970868122337267	0.296768843824894\\
0.971030850914656	0.296106741276461\\
0.971160687545551	0.295437800808176\\
0.971299179951839	0.29477483535911\\
0.971423823117499	0.294110679228986\\
0.971555390903473	0.293451769987623\\
0.971676571758975	0.292793006620195\\
0.971804677234791	0.292139287119397\\
0.971925858090294	0.291486574677626\\
0.972036652015324	0.290833976901972\\
0.972164757491141	0.290189460020339\\
0.972296325277115	0.289548993234615\\
0.972419237287695	0.288909096426472\\
0.972557729693984	0.28827665264787\\
0.972659867843621	0.287636399937543\\
0.972779317544045	0.287004225960699\\
0.972914347640176	0.286379710972055\\
0.973018216944892	0.285748783797318\\
0.973158440506259	0.285131415969153\\
0.973276159051604	0.284510452069463\\
0.973414651457892	0.283898251600138\\
0.973551412709102	0.283288349417728\\
0.973691636270469	0.282682379619801\\
0.973818010591207	0.282075017086718\\
0.973980739168596	0.281480921881426\\
0.974096726558862	0.280876183782553\\
0.974205789328814	0.280272049891751\\
0.974335625959709	0.279676606655701\\
0.974468924900762	0.27908497574558\\
0.97460741730705	0.278497349733737\\
0.974726867007473	0.277906929682464\\
0.974834198622347	0.277315704224554\\
0.974932874461827	0.276724797469244\\
0.975057517627487	0.276143741181154\\
0.975180429638067	0.275564778356812\\
0.975294685873255	0.27498607688294\\
0.975393361712736	0.2744054188051\\
0.975507617947923	0.273831698040224\\
0.975642648044054	0.273266455874502\\
0.975732668108142	0.272690986887749\\
0.975862504739037	0.272129145315031\\
0.975962911733596	0.271561704753404\\
0.976047738332448	0.270992285693687\\
0.976141220706692	0.270427745908696\\
0.976257208096958	0.269872011140702\\
0.976361077401675	0.26931521580305\\
0.976482258257177	0.268765595808114\\
0.97658958987205	0.268214674056454\\
0.976700383797081	0.267666948476283\\
0.976797328481483	0.267117791614927\\
0.976906391251435	0.266574298547115\\
0.977008529401072	0.266031373118372\\
0.97712278563626	0.265493935258942\\
0.977230117251134	0.264956911927605\\
0.9773461046414	0.264424639659176\\
0.977455167411352	0.263892634388123\\
0.977567692491461	0.263363816303725\\
0.977678486416492	0.262836891315173\\
0.9777667753255	0.262306030048769\\
0.977861988854824	0.261779257902581\\
0.977957202384147	0.261254820058844\\
0.978042028982998	0.260729691475365\\
0.97815109175295	0.260213207675771\\
0.978242842972116	0.259694404180986\\
0.978336325346361	0.259178101792763\\
0.978435001185841	0.258665319317978\\
0.978531945870243	0.258154208008403\\
0.978639277485116	0.257648065258143\\
0.97873449101444	0.257140712979724\\
0.978840091474234	0.256638176327828\\
0.978905875367221	0.256127406018358\\
0.979002820051623	0.255626753840368\\
0.979091108960632	0.255125898185292\\
0.979186322489955	0.254629006474824\\
0.979272880243885	0.254131782151707\\
0.97936636261813	0.253638376674935\\
0.97947715654316	0.25315156458543\\
0.979570638917405	0.252662149080349\\
0.979657196671335	0.25217293268933\\
0.979755872510815	0.251688918002925\\
0.979866666435846	0.251209849936001\\
0.979944568414383	0.25072429425326\\
0.980020739237842	0.250240357306884\\
0.980083060820671	0.24975472031057\\
0.980181736660152	0.249280271627843\\
0.980261369793768	0.248802883799979\\
0.980351389857855	0.248330138026721\\
0.980439678766864	0.247858725559318\\
0.980529698830951	0.247389620679323\\
0.980623181205196	0.246923353222415\\
0.980711470114204	0.246457516078272\\
0.980787640937663	0.245990477356585\\
0.980863811761121	0.245525383891382\\
0.98093998258458	0.24506201164505\\
0.981028271493589	0.244603478118242\\
0.981095786541654	0.244141675052729\\
0.98119965584637	0.243690599800933\\
0.981275826669829	0.243234417468604\\
0.981357190958523	0.242781399093767\\
0.981448942177689	0.242332600835313\\
0.981518188380833	0.241879996211646\\
0.98158397227382	0.24142839381274\\
0.981665336562515	0.240982257105593\\
0.981729389300423	0.240533598229426\\
0.981803828968803	0.240089205091701\\
0.981895580187969	0.23965084447419\\
0.981966557546192	0.239209001712997\\
0.982051384145043	0.238772215967085\\
0.982144866519288	0.238339298099831\\
0.982259122754475	0.237912961076099\\
0.982354336283799	0.23748364165355\\
0.982449549813122	0.237056050660089\\
0.982556881427995	0.236632898874231\\
0.982641708026847	0.236205937294665\\
0.982719610005384	0.235779023543138\\
0.982785393898371	0.235350717985412\\
0.982866758187065	0.234927746782918\\
0.982956778251152	0.234508524725442\\
0.983032949074611	0.23408747816179\\
0.983119506828541	0.23367047450621\\
0.983206064582471	0.233255026941779\\
0.98328223540593	0.232838762624917\\
0.983351481609074	0.232422313740172\\
0.983441501673161	0.232012311170721\\
0.983512479031384	0.23159943743503\\
0.983585187544685	0.231188402636238\\
0.983638853352122	0.230774417010271\\
0.983711561865423	0.23036650912685\\
0.983792926154118	0.229962030915082\\
0.983893333148677	0.229563480202475\\
0.983969503972135	0.229160837412803\\
0.984040481330358	0.228758367208631\\
0.984123576774131	0.228360177906895\\
0.984203209907747	0.227962728765076\\
0.984277649576127	0.227565432861699\\
0.984345164624192	0.227167981078857\\
0.984416141982415	0.226772857460753\\
0.984494043960952	0.226380664820937\\
0.984544247458232	0.225983530473868\\
0.984611762506297	0.225591793719714\\
0.984661966003577	0.225197596103785\\
0.984732943361799	0.224809467425688\\
0.984796996099708	0.224421151963907\\
0.984873166923166	0.224037070743388\\
0.984951068901703	0.223654666213819\\
0.985013390484533	0.223270093511853\\
0.98507917437752	0.222887760190114\\
0.985146689425585	0.222507088865359\\
0.985231516024437	0.222131670618542\\
0.985286912986952	0.221751044273454\\
0.985357890345175	0.221375176962927\\
0.985418480772926	0.220998306093521\\
0.985473877735441	0.220621685150054\\
0.985539661628428	0.220248623871668\\
0.985619294762044	0.21987996127185\\
0.985685078655031	0.219509505858804\\
0.98576124947849	0.219142739268847\\
0.985837420301948	0.218777168599275\\
0.98588416148907	0.218406352133191\\
0.985949945382057	0.218041120287407\\
0.98602092274028	0.217678219757264\\
0.986074588547717	0.217312762053008\\
0.986142103595782	0.216951698460432\\
0.986192307093062	0.216587997559135\\
0.986252897520813	0.2162278281345\\
0.986311756793485	0.215868601523131\\
0.986381002996629	0.215512797091204\\
0.986434668804066	0.215154815045843\\
0.98650391500721	0.214801532495416\\
0.98655411850449	0.214445237596196\\
0.986616440087319	0.214092788392548\\
0.986666643584599	0.213738995168299\\
0.986716847081878	0.213386325254137\\
0.986786093285023	0.213038964106558\\
0.986855339488167	0.212692780535672\\
0.986902080675289	0.212343005452696\\
0.986967864568276	0.211998423363961\\
0.98702499268587	0.211653147415949\\
0.987085583113621	0.211309853595987\\
0.987144442386293	0.210967265505395\\
0.987220613209752	0.210629520643294\\
0.987276010172267	0.210288560068408\\
0.98733486944494	0.209949398606897\\
0.987393728717612	0.209611369649208\\
0.98743354528442	0.209270508520842\\
0.987492404557093	0.208934734084597\\
0.987539145744215	0.208597515556568\\
0.987596273861809	0.20826368199343\\
0.987660326599717	0.207932335732212\\
0.98771918587239	0.207600993332302\\
0.987788432075534	0.207272924092256\\
0.987857678278678	0.206946010930547\\
0.987923462171665	0.206619374044381\\
0.987997901840045	0.206295617271812\\
0.988056761112717	0.20596974852023\\
0.988131200781097	0.205648114755073\\
0.988188328898691	0.20532393519138\\
0.988235070085813	0.204998732343484\\
0.988295660513564	0.204677383444554\\
0.988357982096394	0.204357437596465\\
0.988408185593674	0.204036101996431\\
0.988456657935875	0.203715378382689\\
0.988520710673783	0.203398898617216\\
0.988589956876927	0.203084580582249\\
0.988652278459757	0.202769784108803\\
0.988704213112115	0.20245387464339\\
0.988756147764473	0.202139052573835\\
0.988813275882067	0.20182622973874\\
0.988865210534425	0.20151335127332\\
0.988905027101233	0.201199008586637\\
0.988951768288355	0.200887147508493\\
0.988993316010242	0.200575157359009\\
0.989048712972757	0.200266965132937\\
0.989098916470036	0.19995877297453\\
0.989142195347001	0.199650091617713\\
0.989192398844281	0.199343784177907\\
0.989261645047425	0.199042346908387\\
0.989315310854862	0.198738662920098\\
0.989374170127534	0.198436978635537\\
0.989422642469735	0.19813423328324\\
0.989471114811936	0.197832371342693\\
0.989507469068587	0.197529038173046\\
0.989573252961574	0.197232589650315\\
0.98961480068346	0.196932178025449\\
0.989670197645975	0.196635456927843\\
0.989729056918648	0.196340348546737\\
0.989779260415927	0.196044512351512\\
0.989832926223364	0.195750213886113\\
0.989890054340958	0.19545751310037\\
0.989943720148395	0.195165103998864\\
0.98998699902536	0.194871489057189\\
0.990030277902325	0.194578781797805\\
0.990089137174997	0.194290101438345\\
0.990130684896884	0.193998852860539\\
0.990182619549242	0.193710532500933\\
0.990231091891443	0.193422487089523\\
0.990276101923486	0.193134584653885\\
0.990317649645373	0.192846889839245\\
0.990357466212181	0.192559803104497\\
0.990418056639932	0.192277561209884\\
0.990473453602447	0.191995173157602\\
0.990527119409884	0.191713373969357\\
0.990565204821613	0.191429356188027\\
0.990615408318893	0.191148538730571\\
0.990651762575543	0.190865904002204\\
0.990710621848216	0.19058851739176\\
0.990766018810731	0.190311240339206\\
0.990800641912303	0.190030815448962\\
0.990850845409583	0.189754281923508\\
0.990894124286548	0.189477193114868\\
0.990937403163513	0.189200936462234\\
0.990970295110006	0.188923590357795\\
0.991020498607286	0.188650307759331\\
0.991070702104565	0.188377842205658\\
0.991117443291687	0.188105594725192\\
0.991160722168653	0.187833440830512\\
0.991205732200696	0.187562424554122\\
0.991242086457347	0.187290639523987\\
0.991287096489391	0.187021232816312\\
0.991323450746041	0.186750993783087\\
0.991363267312849	0.186482205613028\\
0.991396159259343	0.186212971459304\\
0.991444631601544	0.185947393148116\\
0.99148617932343	0.185681300340673\\
0.991527727045316	0.185416050237195\\
0.991553694371496	0.185148609906551\\
0.991595242093382	0.184884858907619\\
0.991636789815268	0.184621939797348\\
0.991674875226998	0.184359086340518\\
0.991706036018413	0.184095714937623\\
0.991747583740299	0.18383509579685\\
0.991794324927421	0.183576137719994\\
0.991837603804386	0.183317292555629\\
0.991886076146587	0.183060215788952\\
0.991934548488788	0.182803825739292\\
0.99198128967591	0.182547859251812\\
0.992024568552876	0.182292054366768\\
0.992057460499369	0.18203502387645\\
0.992102470531413	0.181780954531844\\
0.992138824788063	0.18152603267423\\
0.992164792114242	0.181270003026844\\
0.992206339836129	0.181017493238062\\
0.992272123729116	0.180770122319481\\
0.992310209140845	0.180518477251391\\
0.992356950327967	0.180269066757236\\
0.992389842274461	0.180017855668044\\
0.992433121151426	0.179769298189224\\
0.992459088477605	0.179518260170321\\
0.992491980424098	0.179269186138683\\
0.992533528145985	0.179022435882424\\
0.992556033162007	0.178772898935374\\
0.992573344712793	0.178523133849927\\
0.992613161279601	0.178278171804736\\
0.99265124669133	0.178033534900415\\
0.992680676327666	0.177788036921757\\
0.992732610980024	0.177547254516464\\
0.992770696391753	0.177304729915236\\
0.992798394873011	0.177060978377152\\
0.992841673749976	0.17682068446279\\
0.992897070712491	0.176583272270491\\
0.992943811899614	0.176344931673883\\
0.992987090776579	0.176106641908492\\
0.993030369653544	0.175869069868974\\
0.993064992755116	0.175630573962147\\
0.993099615856688	0.175392740589727\\
0.993127314337946	0.175154399201777\\
0.993156743974282	0.1749169695035\\
0.993194829386011	0.174681719006614\\
0.993227721332505	0.174446259300971\\
0.99325888212392	0.174211092511888\\
0.99328311829502	0.173975360750033\\
0.993314279086435	0.173741541338585\\
0.993352364498164	0.173509521253676\\
0.993388718754815	0.173277835789031\\
0.993430266476701	0.173047689783457\\
0.993466620733352	0.172817322115227\\
0.993492588059531	0.172585727492041\\
0.993546253866968	0.172359569930707\\
0.993587801588854	0.172131980898117\\
0.993632811620898	0.171905558580527\\
0.993670897032627	0.171678555202656\\
0.993688208583413	0.171448634824978\\
0.9937297563053	0.171223462357368\\
0.99376611056195	0.170998005686549\\
0.993805927128758	0.170773804158572\\
0.993837087920173	0.170548671619932\\
0.993868248711588	0.170324145949488\\
0.993909796433474	0.170102052758121\\
0.993930570294418	0.16987695568736\\
0.99396519339599	0.169654826801753\\
0.994010203428033	0.169435063992323\\
0.994046557684684	0.169214466023022\\
0.994069062700706	0.168992053689174\\
0.994101954647199	0.168771998711525\\
0.994141771214007	0.168553754108436\\
0.994181587780815	0.168336041285548\\
0.994221404347623	0.168118907526126\\
0.994254296294116	0.167901230236897\\
0.99428718824061	0.167684081297799\\
0.994337391737889	0.167470423310537\\
0.994387595235169	0.167257379297493\\
0.994422218336741	0.167042232305159\\
0.994468959523863	0.166829685922687\\
0.9945226253313	0.16661890809995\\
0.994560710743029	0.16640602982064\\
0.994595333844601	0.166193132510882\\
0.994642075031723	0.165982864204978\\
0.994664580047745	0.165769059992747\\
0.994700934304396	0.165558120585073\\
0.994742482026282	0.165348595961907\\
0.994775373972776	0.165138228989478\\
0.994816921694662	0.164929798176934\\
0.994841157865763	0.164719043861427\\
0.994884436742728	0.164512033664202\\
0.994934640240007	0.164306657655463\\
0.994958876411108	0.164097531671754\\
0.994991768357601	0.163890419974263\\
0.99501773568378	0.163682658331378\\
0.995066208025981	0.163479130919765\\
0.995102562282632	0.163274186845864\\
0.995133723074047	0.163068873605581\\
0.995159690400226	0.162863238940104\\
0.995194313501798	0.16265959370258\\
0.995220280827977	0.162455012388548\\
0.995246248154156	0.16225095567826\\
0.995282602410807	0.162049112727244\\
0.995308569736986	0.161846142586097\\
0.995324150132693	0.161641958513018\\
0.995353579769029	0.161440541619659\\
0.995384740560444	0.161239963567104\\
0.995417632506938	0.161040130780935\\
0.995450524453431	0.160840805864126\\
0.995486878710082	0.16064259047568\\
0.995509383726104	0.160442600662523\\
0.99552669527689	0.160242281235493\\
0.995552662603069	0.160043904372181\\
0.99557516761909	0.15984542806215\\
0.995602866100348	0.159648285147196\\
0.995639220356999	0.15945306929068\\
0.995672112303492	0.159257746574423\\
0.995692886164436	0.159060978800203\\
0.995718853490615	0.158865577320385\\
0.995741358506636	0.158670070009818\\
0.99577425045313	0.158476705185081\\
0.995805411244545	0.158283548638209\\
0.995829647415645	0.158089818563874\\
0.995862539362139	0.157897900601499\\
0.995883313223082	0.157704541697587\\
0.995904087084025	0.157511706945642\\
0.995936979030519	0.157321222403252\\
0.995957752891462	0.157129298725489\\
0.995975064442248	0.156937347975844\\
0.996004494078584	0.156747736678209\\
0.996025267939527	0.156557233635725\\
0.996054697575864	0.156368602352174\\
0.996082396057121	0.156180122352216\\
0.9961083633833	0.155991835519718\\
0.996132599554401	0.155803783328455\\
0.996156835725501	0.155616151028221\\
0.996174147276287	0.155427898794503\\
0.996200114602466	0.155241456855881\\
0.996210501532938	0.155053088155492\\
0.996248586944667	0.154869444069929\\
0.996276285425925	0.154684635770846\\
0.99630744621734	0.154500856643835\\
0.996328220078283	0.154315874992794\\
0.996342069318912	0.154130272237826\\
0.996366305490012	0.15394676659632\\
0.99639400397127	0.153764199517361\\
0.996413046677134	0.15358074090993\\
0.996440745158392	0.15339909995528\\
0.996477099415043	0.153219188346681\\
0.996503066741222	0.153038116162733\\
0.996535958687715	0.152858583610869\\
0.996565388324052	0.152678912664845\\
0.996601742580702	0.152500733780277\\
0.996627709906881	0.152321436036485\\
0.996648483767824	0.152141735708527\\
0.996660601853375	0.151961146597688\\
0.996686569179554	0.151783099134412\\
0.996712536505733	0.151605517571889\\
0.996733310366676	0.151427531436831\\
0.996764471158091	0.15125154625797\\
0.996793900794427	0.151075757881864\\
0.996812943500292	0.150898776054442\\
0.996838910826471	0.150723262151414\\
0.996863146997571	0.150547943092456\\
0.996880458548357	0.150371956117325\\
0.996899501254222	0.150196647024134\\
0.99693931782103	0.150024918140067\\
0.996960091681973	0.149850693916805\\
0.996991252473388	0.149678440504671\\
0.997020682109724	0.149506372597248\\
0.997044918280825	0.149333893391828\\
0.997067423296846	0.14916156106662\\
0.997093390623025	0.148990151134583\\
0.997108971018733	0.148817631811755\\
0.997133207189833	0.148646768919338\\
0.997164367981248	0.148477337274781\\
0.997185141842191	0.148306795372601\\
0.997204184548056	0.148136356611056\\
0.997219764943763	0.147965801901938\\
0.997244001114864	0.147796965535926\\
0.997256119200414	0.147626690502995\\
0.997271699596121	0.147457323425593\\
0.99728554883675	0.147288131779798\\
0.997316709628165	0.147121848819971\\
0.997337483489108	0.146954420766781\\
0.99735998850513	0.14678767248935\\
0.997384224676231	0.146621526875574\\
0.997399805071938	0.146454494014437\\
0.997432697018432	0.14629042266767\\
0.997453470879375	0.146124916974191\\
0.997474244740318	0.145959792217741\\
0.997489825136025	0.145794288001656\\
0.997507136686812	0.145629453387551\\
0.997526179392676	0.145465212502607\\
0.997543490943462	0.145301095753278\\
0.997569458269641	0.145138650487229\\
0.997590232130585	0.144975785249758\\
0.997619661766921	0.144814548349459\\
0.997642166782943	0.144652711452371\\
0.997671596419279	0.144492209810359\\
0.997688907970065	0.144330320326389\\
0.997713144141165	0.144169835472261\\
0.997721799916558	0.144007430088059\\
0.997746036087659	0.143847639261637\\
0.997772003413838	0.143688495511682\\
0.997787583809545	0.14352818189651\\
0.997808357670488	0.143368976814284\\
0.997820475756039	0.143208888844719\\
0.997856830012689	0.143052671862196\\
0.997886259649026	0.142895779647761\\
0.997907033509969	0.142738002321684\\
0.997922613905676	0.1425798728169\\
0.997958968162327	0.142425027788532\\
0.997984935488506	0.142269049247842\\
0.998010902814685	0.14211345509979\\
0.998035138985785	0.14195792779454\\
0.998059375156886	0.141802748060361\\
0.998076686707672	0.141646966792671\\
0.998090535948301	0.141491007264425\\
0.998109578654165	0.141336130523331\\
0.99812862136003	0.141181632929909\\
0.998144201755737	0.141026954931456\\
0.998163244461602	0.140873108948047\\
0.998175362547152	0.140718662248365\\
0.998197867563174	0.140565985989915\\
0.998216910269039	0.140413160511841\\
0.998237684129982	0.140260916035028\\
0.998256726835847	0.140108798731095\\
0.998267113766318	0.139955769309182\\
0.998294812247576	0.139805501363837\\
0.998308661488205	0.13965366051058\\
0.998331166504227	0.139503329104823\\
0.998358864985484	0.139354052678012\\
0.998386563466742	0.139205137235033\\
0.998414261948	0.139056514426137\\
0.998441960429257	0.138908216853745\\
0.998474852375751	0.138760998586089\\
0.998497357391772	0.138612626468963\\
0.998509475477323	0.138463137623651\\
0.998528518183187	0.138314966841999\\
0.998538905113659	0.138165887693761\\
0.998554485509366	0.138017850481579\\
0.998571797060152	0.137870373778567\\
0.998592570921096	0.137723727400441\\
0.998623731712511	0.137578796913544\\
0.998632387487904	0.137431083026281\\
0.998644505573454	0.137284197179237\\
0.998668741744554	0.137139260011882\\
0.998687784450419	0.136993923159672\\
0.998692977915655	0.136847034309609\\
0.998710289466441	0.136702087956485\\
0.99872413870707	0.136556979930873\\
0.998743181412934	0.13641292525371\\
0.99876049296372	0.136268911278637\\
0.99877261104927	0.136124498209906\\
0.998791653755135	0.135981369205924\\
0.998810696461	0.135838514332613\\
0.998831470321943	0.135696199911852\\
0.998852244182886	0.135554221124606\\
0.998873018043829	0.135412513239142\\
0.998895523059851	0.135271341636382\\
0.998914565765716	0.13513000204912\\
0.998937070781738	0.134989462337066\\
0.998952651177445	0.134848254701218\\
0.99897169388331	0.134707813452363\\
0.998989005434096	0.134567467956379\\
0.999011510450118	0.134428086967176\\
0.999034015466139	0.134289000672735\\
0.999053058172004	0.134149774414837\\
0.999068638567712	0.134010346302513\\
0.999085950118498	0.133871444016934\\
0.999098068204048	0.133732170005638\\
0.999108455134519	0.133592926450212\\
0.999125766685305	0.13345490037661\\
0.999148271701327	0.133317887756547\\
0.99916904556227	0.133180900851508\\
0.999188088268135	0.133043970342983\\
0.999203668663843	0.132906865788218\\
0.999226173679864	0.132770998424327\\
0.99924348523065	0.1326346948328\\
0.999264259091594	0.132499134613707\\
0.999283301797458	0.132363657876742\\
0.999302344503323	0.132228432757511\\
0.999316193743952	0.132092802302209\\
0.999342161070131	0.131959083858066\\
0.99935601031076	0.131824014209153\\
0.999373321861546	0.131689680753119\\
0.999383708792017	0.131554743890139\\
0.999395826877568	0.131420283797698\\
0.999413138428354	0.131286783768295\\
0.999428718824061	0.131153361918206\\
0.999437374599454	0.131019277619738\\
0.999452954995161	0.130886376352657\\
0.999471997701026	0.130754231127236\\
0.999489309251812	0.130622101690191\\
0.999501427337362	0.130489565553852\\
0.999527394663541	0.130359107533575\\
0.999549899679563	0.130228495142051\\
0.999565480075271	0.130097219505908\\
0.999581060470978	0.12996621234565\\
0.999601834331921	0.129836176601071\\
0.999617414727629	0.129705703180174\\
0.999632995123336	0.12957549577852\\
0.999645113208886	0.129445134262754\\
0.99966588706983	0.129316128685511\\
0.999683198620616	0.129186937905858\\
0.999703972481559	0.129058485276157\\
0.999717821722188	0.128929371336308\\
0.999729939807738	0.128800296010086\\
0.999748982513603	0.128672401888252\\
0.999774949839782	0.128545628078873\\
0.999800917165961	0.12841911039591\\
0.999818228716747	0.128291737397602\\
0.999837271422611	0.128164871567728\\
0.999859776438633	0.128038676207141\\
0.999878819144498	0.127912291852603\\
0.99990132416052	0.127786632306572\\
0.999923829176541	0.127661196835462\\
0.999946334192563	0.127536013007561\\
0.999972301518742	0.127411549320628\\
1	0.127287527078807\\
};
\addlegendentry{CNN, central (AUC = 0.86)};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{
0	1\\
0.00724661515903256	0.921417565485362\\
0.0137159416877723	0.872096862960925\\
0.0209088910393682	0.886263574992662\\
0.0277971570971299	0.883660778163007\\
0.0348481517322803	0.886276581693303\\
0.0418662544209373	0.887290871734664\\
0.0494054347882538	0.897481052863298\\
0.0568494016262471	0.903635012795465\\
0.0642310468814107	0.907518833773603\\
0.0715884559654738	0.910317652497413\\
0.0788523826752924	0.91152691614969\\
0.0861734375027049	0.913156736131494\\
0.0932503994640344	0.912132757598848\\
0.10052990656956	0.913094751407277\\
0.107844036776658	0.914235397710596\\
0.115494011069006	0.917890015546964\\
0.122595209201435	0.917009815347163\\
0.129952618285499	0.918048625379121\\
0.136702391936972	0.914900765835177\\
0.144064994486271	0.915964074228983\\
0.151083097174928	0.914849679231834\\
0.158495903221506	0.916108826384094\\
0.16541879238084	0.914549874619552\\
0.172471518171069	0.913817141179924\\
0.179423836966739	0.912624265851876\\
0.186286135698322	0.911082888832444\\
0.192684484868839	0.907470669286524\\
0.199617760958644	0.906552930539723\\
0.207039222780616	0.907832212421625\\
0.214270257543941	0.908219047409397\\
0.221736729397956	0.909553126974997\\
0.229149535444535	0.910584318203707\\
0.236113972325755	0.9098252940117\\
0.243261911645307	0.909803109076665\\
0.250375227863287	0.909650678641961\\
0.256820318220927	0.907146395005412\\
0.262657773145976	0.902694566245634\\
0.268749707867581	0.899323377089826\\
0.275835325604303	0.899364998729997\\
0.282699355490964	0.898705058143054\\
0.289646480821398	0.898330201342282\\
0.29684462363823	0.89873318203498\\
0.303622095770961	0.897878004453887\\
0.310390912128299	0.897032189635678\\
0.316893130603533	0.895470621902838\\
0.32352691686474	0.894340651978331\\
0.330605609981148	0.894466666042172\\
0.33759255187839	0.894340262968415\\
0.344520634502959	0.894066273720529\\
0.351130184593066	0.892997085420941\\
0.357301752448286	0.890873932241871\\
0.363087272720978	0.887888409110152\\
0.368791428704975	0.884824017079107\\
0.374500778154208	0.881881739059538\\
0.380165117571397	0.878942396977362\\
0.385649416860412	0.875702661268132\\
0.391157952320527	0.872627281960971\\
0.396540113459904	0.869380892377294\\
0.401877264567237	0.8661507809177\\
0.407316553824208	0.863241622976141\\
0.412471933648288	0.859836018245857\\
0.417757150103263	0.856806569926184\\
0.422896949531636	0.85358277222395\\
0.427944997740843	0.85027447958945\\
0.433143656441888	0.847362628058589\\
0.438205553891723	0.844278343122638\\
0.443125496625113	0.841013930871337\\
0.448135459422591	0.838013874905715\\
0.453166196081011	0.835141731404234\\
0.457982269509685	0.831959067637772\\
0.462701398253957	0.828692435765864\\
0.467477655115823	0.825619968630856\\
0.472188128084702	0.822514595194442\\
0.476848397556301	0.819406887812018\\
0.481375368086849	0.816158449784415\\
0.485936961718968	0.813051059540499\\
0.490418922217471	0.809892877665551\\
0.494833367667909	0.806707890124715\\
0.499287629685155	0.803665373726565\\
0.503554926953911	0.800401744562002\\
0.507742591089052	0.797093690040711\\
0.511935448689429	0.793876510067114\\
0.515982889263203	0.790511957522086\\
0.520075339869021	0.787295655500988\\
0.524095081961537	0.784048294865951\\
0.528145984845468	0.780920518799706\\
0.532006460670753	0.777586320322661\\
0.535835775704623	0.774284813736379\\
0.539725681166245	0.771142149745609\\
0.543416503793826	0.767788045259538\\
0.546946328999098	0.764284539314536\\
0.550566174268457	0.760979788336241\\
0.554288157687454	0.757885767036713\\
0.557890691406027	0.754697760250297\\
0.561410129680827	0.751463892203775\\
0.564837816736461	0.748175868726754\\
0.568438619299956	0.745182586277718\\
0.571881886751297	0.742047652313768\\
0.575143382919385	0.738740922250437\\
0.57844642680936	0.735553163434001\\
0.581882769640387	0.732597954277469\\
0.585199662770991	0.729550192725217\\
0.588462890094158	0.726495361158546\\
0.591698418936067	0.723466944938923\\
0.594859508109596	0.720404543567682\\
0.597809396363536	0.717146565598879\\
0.600833724285855	0.714039422548743\\
0.603766300989009	0.710880332647113\\
0.606865068579708	0.707973091145565\\
0.609780333732076	0.704907993876265\\
0.612681749643815	0.701880857848873\\
0.615510457042252	0.698825231288118\\
0.618427453349699	0.695924398478151\\
0.621103819101219	0.692804702374746\\
0.623920408414106	0.689894316522112\\
0.626515409876932	0.686791206789233\\
0.629389127307413	0.68404535140566\\
0.631994515700711	0.681055598773965\\
0.634740127655375	0.678265936586629\\
0.637342053738516	0.675371751644586\\
0.639950904441971	0.672531450974685\\
0.642577066696212	0.669755759570414\\
0.644993759185942	0.666809843400447\\
0.64747450441358	0.663975941472733\\
0.649981216967397	0.661213801167943\\
0.652422145628228	0.658430268109536\\
0.654747086898791	0.65557329339719\\
0.657052985463491	0.652742044219419\\
0.659435054851649	0.650030887055764\\
0.661777307672999	0.64732139077367\\
0.66403127158534	0.64456756266258\\
0.666165785797257	0.641740392071844\\
0.668471684361957	0.639120655039831\\
0.670746422135241	0.636509396766986\\
0.672958838325696	0.633878124067488\\
0.675114126398557	0.631233156092942\\
0.677298844107754	0.628653100837474\\
0.67933641363527	0.62597485049235\\
0.681394757023729	0.623355130314697\\
0.683558700871983	0.620867768595041\\
0.685573765383477	0.618281424906989\\
0.687668463028587	0.615803776697088\\
0.689621205957251	0.61323360077832\\
0.691591260436701	0.61071441128676\\
0.693576895311859	0.608244558509403\\
0.695545218636231	0.605792543182476\\
0.697568938923118	0.603421811238815\\
0.699397038686123	0.600915936976159\\
0.701200902278027	0.598422125698076\\
0.703079205538311	0.596024672623983\\
0.704948853023203	0.593651686867479\\
0.706795995492072	0.591291955834135\\
0.70855831136209	0.588891718498887\\
0.71024445640865	0.586459759796676\\
0.711996385348196	0.584113981219004\\
0.713734465047113	0.58178616231502\\
0.715450039730009	0.579469771537377\\
0.717108486295311	0.577137530930248\\
0.718791169031713	0.574853209319841\\
0.720297273950098	0.572457108264656\\
0.721789529627854	0.570080615610114\\
0.723347569198596	0.567784322917728\\
0.724931576095518	0.565536465268793\\
0.726645419623335	0.56341744966443\\
0.728194803418685	0.561196622475295\\
0.729830744967965	0.559068859520002\\
0.73136108605745	0.556886172292385\\
0.732950286419608	0.554774749040516\\
0.734522175230979	0.552674563704713\\
0.735875938502447	0.550435930007756\\
0.737356076094653	0.548318162098561\\
0.73884660061733	0.546231995720184\\
0.740279997022413	0.544127957652837\\
0.741642416069274	0.541996920651749\\
0.743119091351322	0.539972577581544\\
0.744554218911484	0.537941221718721\\
0.745925293733738	0.535887470384489\\
0.747305024331385	0.533862314771988\\
0.748653594137616	0.531837651772571\\
0.749903488104368	0.529766425375115\\
0.751335153354373	0.52784514233313\\
0.752685454315683	0.525888125945699\\
0.753987282934793	0.523919447715717\\
0.755339315051182	0.522006235538742\\
0.75655631707144	0.520020894886583\\
0.75783217836437	0.518097142992402\\
0.759189403945995	0.516249902881992\\
0.760340622073266	0.514282368783115\\
0.761692654189655	0.512470765274271\\
0.762862915022791	0.510557171160107\\
0.764133582850485	0.508729872425958\\
0.76534192909535	0.5068803342368\\
0.766487953757386	0.505009478316213\\
0.767767277360473	0.503244708554933\\
0.76883713119905	0.501361444259808\\
0.770036821668522	0.499582194288641\\
0.771222662897365	0.497811509326647\\
0.772387730265265	0.496045369847418\\
0.773466239879235	0.494242218421804\\
0.774667661503785	0.492534701393559\\
0.775725397256812	0.49075327463092\\
0.776774477234445	0.488984038107153\\
0.777807976816371	0.487223002391112\\
0.778966119563957	0.485556399642606\\
0.780016930696669	0.483839480440826\\
0.781048699123516	0.482127991981133\\
0.782068349464813	0.480425082098314\\
0.783205718351456	0.478810514362156\\
0.784189014436102	0.477118159383456\\
0.785193084381692	0.475454000360601\\
0.786129639279216	0.473764928164322\\
0.787171794636535	0.472155622403429\\
0.788193176132911	0.470548536986664\\
0.789153967201536	0.468920468864921\\
0.790119951735396	0.467311096708533\\
0.79100803429072	0.465670288008805\\
0.791909966086672	0.464052718554054\\
0.792888068706083	0.462494887938564\\
0.793843666309472	0.46093775129467\\
0.794799263912861	0.459394771415792\\
0.795718507259599	0.457844838405712\\
0.796637750606337	0.456309322185159\\
0.797634895931612	0.454831548075604\\
0.798471043834578	0.453275574363036\\
0.799388556026237	0.451779858018362\\
0.800368389800727	0.450332003113047\\
0.801209731168928	0.44881932524559\\
0.801964514783199	0.447272074243144\\
0.802925305851824	0.445852298671024\\
0.803816850717304	0.444406585644581\\
0.804620106673776	0.442925211557521\\
0.805496071143549	0.441496039009283\\
0.806323563271121	0.440052681005928\\
0.807114701142043	0.438602317241587\\
0.807957773665323	0.437191987867331\\
0.808740255760851	0.435760964261795\\
0.809612757920467	0.434390317076546\\
0.810393508860917	0.432982567781427\\
0.811077315116965	0.431534619997016\\
0.812015601169568	0.430233571353228\\
0.812753073233053	0.428837755654753\\
0.813544211103975	0.427481284054833\\
0.814304188183482	0.42611967137524\\
0.815058971797753	0.424766896875268\\
0.815931473957369	0.423485881767326\\
0.81654949632043	0.422083738627527\\
0.817357945742137	0.420791360045916\\
0.818033096222793	0.419440681847635\\
0.818843276799579	0.418169810870378\\
0.819556512691964	0.416860164607532\\
0.820358037493357	0.41560531619503\\
0.821055692990034	0.41430801471404\\
0.821855486636348	0.413072664293626\\
0.82248562708496	0.411761749008963\\
0.82326637802541	0.410536220686559\\
0.823958840056851	0.409276412641195\\
0.824689387500022	0.408045602884871\\
0.825335108344341	0.406782177330798\\
0.826138364300812	0.405605853015071\\
0.826709645476751	0.404325466642057\\
0.827559642620346	0.403190341764497\\
0.828217481550215	0.401970619668892\\
0.828828579292962	0.40073790978015\\
0.829538352875189	0.399561733022366\\
0.830113096361285	0.398329639511817\\
0.830781322221626	0.397151828023907\\
0.831286819504578	0.395905010895402\\
0.832017366947749	0.394774280457353\\
0.832559218487351	0.393563080307239\\
0.833284572465286	0.392446953792218\\
0.834011657598299	0.391339877244799\\
0.834633142271518	0.390191573237856\\
0.835332528923273	0.389088281849094\\
0.835824176965597	0.387896321672119\\
0.836492402825938	0.38679468060155\\
0.837179671392143	0.385710104077187\\
0.837664394814152	0.38454007076079\\
0.838339545294807	0.383465558922674\\
0.839018158085619	0.382400629946608\\
0.839566934245537	0.381284042165113\\
0.840321717859808	0.380268626199084\\
0.840868762864646	0.379167034207443\\
0.841388109388227	0.37806048631746\\
0.842006131751288	0.377005913389654\\
0.842501242103769	0.37590419143176\\
0.843100221760966	0.374856066157228\\
0.84371478181387	0.37382214855444\\
0.844268751439023	0.372768943959801\\
0.844800216048154	0.371712841512573\\
0.845414776101058	0.370700459017488\\
0.845956627640661	0.3696632630367\\
0.846470780699006	0.368621387387822\\
0.847192672366783	0.367676503579621\\
0.847646234997377	0.366621990940062\\
0.847997659478334	0.365530873999696\\
0.84858452104998	0.364548000014874\\
0.849128103744662	0.363553215365208\\
0.84952626941274	0.362503324173389\\
0.850128711380094	0.361547064154733\\
0.85075365836347	0.360606718784625\\
0.851219339079614	0.35960560150013\\
0.851527484683605	0.358544519936351\\
0.852213022094732	0.357648822972987\\
0.852799883666379	0.356718002340374\\
0.853173813163357	0.355704252341541\\
0.853712202392803	0.354765470892665\\
0.854318106670314	0.353860770612467\\
0.854771669300908	0.352899302217708\\
0.855275435428781	0.351964465088445\\
0.855709955353511	0.351007255191435\\
0.856186023000126	0.350073437029959\\
0.856686326817843	0.349155235451748\\
0.857015246282777	0.34817327432147\\
0.857520743565729	0.347269320100981\\
0.858112798602612	0.346405804272139\\
0.858559436612891	0.345489237465421\\
0.85896972036652	0.344564110078186\\
0.85927959712559	0.343604412096577\\
0.859798943649171	0.342734230569374\\
0.860290591691494	0.34185871652155\\
0.860712993530673	0.340960991687023\\
0.861099041113202	0.340054486598826\\
0.86159761377584	0.339198125520093\\
0.862139465315442	0.338363805602549\\
0.862553211379229	0.337484497481328\\
0.862968688598093	0.336611259517758\\
0.86319546991339	0.335670210803671\\
0.863816954586609	0.334887694706245\\
0.864265323751967	0.334043025832629\\
0.864713692917325	0.333203698787128\\
0.865032225451788	0.332319342071748\\
0.865542916199976	0.3315139122063\\
0.866084767739579	0.330725437855404\\
0.866569491161588	0.329919716962914\\
0.866953807589038	0.329080693915101\\
0.867355435567274	0.328253432061753\\
0.867596066123199	0.327370115978666\\
0.868200239245632	0.326628796661257\\
0.868617447619575	0.32582193159607\\
0.86904504292399	0.325023486367548\\
0.869401660870182	0.324203256693109\\
0.869673452217523	0.323356284343643\\
0.870184142965711	0.322603025015066\\
0.870687909093585	0.321851378781635\\
0.87106530090072	0.32105751113272\\
0.871489433894978	0.320285614489152\\
0.871849514151327	0.319494490938342\\
0.87201916734903	0.31863833178881\\
0.87270124245	0.317973983803426\\
0.873026699604777	0.3171836673082\\
0.873480262235371	0.316444264379112\\
0.873824762096013	0.315669861321743\\
0.874042887635917	0.31485412530058\\
0.874513761817297	0.314133788028314\\
0.874950012897105	0.313405301698506\\
0.875474552885922	0.312712250092135\\
0.875805203505935	0.311954019728205\\
0.87627088422208	0.311248179127715\\
0.876675974510473	0.310524618229803\\
0.876861208103883	0.309727418983017\\
0.877345931525892	0.30904013025105\\
0.877754484124442	0.308330069834814\\
0.878112833225713	0.307606147987107\\
0.878607943578194	0.306933980350013\\
0.878879734925534	0.306187879957541\\
0.879103053930674	0.305428831430817\\
0.879494294978438	0.304732102262162\\
0.879979018400447	0.304071644090954\\
0.880427387565806	0.303402056135984\\
0.880853251715142	0.302728353385364\\
0.881204676196098	0.302032947732678\\
0.881571681072762	0.301346427761988\\
0.881952535190055	0.300668310491719\\
0.882101414526815	0.29991512474661\\
0.882584406793745	0.299279075460212\\
0.882960067445802	0.29861011094523\\
0.883207622622042	0.297901486225857\\
0.883649067167086	0.297262009102371\\
0.883943363530448	0.296576363292091\\
0.884171876000824	0.295872312988893\\
0.884455785433715	0.295190618241781\\
0.884860875722108	0.294552661029236\\
0.885253847924951	0.29391401207806\\
0.885596616630514	0.293262233065867\\
0.885987857678279	0.292629681851917\\
0.88627176711117	0.291965050012062\\
0.886683782019877	0.291346111731443\\
0.887012701484812	0.290702965342496\\
0.887284492832152	0.290044451235212\\
0.887390093291947	0.289335290833896\\
0.887904246350292	0.288762463475191\\
0.888259133141406	0.288140894788831\\
0.888506688317646	0.287487922028819\\
0.888930821311904	0.286895092126686\\
0.889218193054952	0.286261237287257\\
0.889474404006585	0.285620577862965\\
0.889715034562511	0.284978313739363\\
0.890009330925874	0.28435626544188\\
0.890483667417411	0.283794713693331\\
0.890850672294075	0.283202004981635\\
0.891132850571887	0.282585197656807\\
0.891560445876302	0.282017457396942\\
0.891870322635372	0.281415544419572\\
0.892180199394442	0.280816457748148\\
0.892465839982411	0.280212720161236\\
0.892805146377818	0.27962891673399\\
0.892981724195835	0.278996988976528\\
0.893082131190394	0.278344419169792\\
0.893499339564337	0.277793685325503\\
0.893951171039853	0.277256226976522\\
0.894210844301643	0.276661931909478\\
0.894473979873591	0.276071590580614\\
0.894873876696748	0.275526363059257\\
0.895124894183146	0.274937894539824\\
0.895337826257814	0.27434059245232\\
0.895533446781696	0.273741015379226\\
0.895704831134478	0.273136778757325\\
0.89604933099512	0.27258809706753\\
0.896466539369063	0.272064243439977\\
0.896776416128133	0.271510245669648\\
0.897041282855159	0.270945284921967\\
0.897413481197059	0.270415484923681\\
0.897735476041679	0.269872957124331\\
0.897988224683155	0.269312221230581\\
0.898320606458247	0.26877808976397\\
0.89855258123878	0.268216355654036\\
0.898914392650208	0.267695918033826\\
0.89912213125964	0.267132274392072\\
0.899250236735457	0.266547517154041\\
0.899558382339448	0.26601872163534\\
0.899987708798942	0.265528132721929\\
0.900302779023248	0.26500631866452\\
0.900539947269016	0.264463902331642\\
0.900848092873008	0.263944781859331\\
0.901213366594593	0.263444881451448\\
0.901473039856383	0.262916342482194\\
0.901661735759951	0.26236956931301\\
0.901909290936191	0.261842512625044\\
0.902110104925309	0.261304186709818\\
0.90231957468982	0.260770809422939\\
0.902622526828576	0.260266936351783\\
0.903058777908384	0.259803562686174\\
0.90339808430379	0.259314453814084\\
0.903617940998773	0.258793466577291\\
0.903978021255122	0.258314762094391\\
0.904343294976707	0.257839685139173\\
0.904594312463105	0.257334230941785\\
0.904829749553795	0.256826737253719\\
0.905174249414437	0.256352265517982\\
0.90541834228052	0.255851529858248\\
0.905768035606398	0.255382913785033\\
0.906070987745153	0.254903097169718\\
0.906263145958878	0.254394298479423\\
0.906322005231551	0.253850528928\\
0.906586871958577	0.253366600191009\\
0.906985037626656	0.252921965855083\\
0.90732607517714	0.252463503254083\\
0.907571899198302	0.251980485929201\\
0.907783100117892	0.251489981502024\\
0.908004687967953	0.251004601282042\\
0.908298984331315	0.250541262490581\\
0.90855346412787	0.250068970577795\\
0.908738697721281	0.249579819547056\\
0.908974134811971	0.249106416814451\\
0.909164561870617	0.248622741791248\\
0.909327290448006	0.248133584519191\\
0.909552340608224	0.247663608672247\\
0.909798164629386	0.247201169156581\\
0.910192867987307	0.246781067532809\\
0.910518325142085	0.2463441342687\\
0.910845513451941	0.245909408512319\\
0.911013435494565	0.245433617455511\\
0.911352741889971	0.245006026928035\\
0.911666080959198	0.244573160452213\\
0.911934409996382	0.244130067254432\\
0.912194083258172	0.24368663628569\\
0.912356811835561	0.243219108193834\\
0.912715160936832	0.242805576484155\\
0.912943673407208	0.24235941516931\\
0.913257012476435	0.241937473658432\\
0.913565158080426	0.241515913725749\\
0.913752122828915	0.241064133450555\\
0.913899271010596	0.240603851116417\\
0.913942549887562	0.240118071916531\\
0.914203954304431	0.239691485532654\\
0.914605582282666	0.239303452164992\\
0.915017597191374	0.238919616252495\\
0.915287657383636	0.238500363807615\\
0.915476353287204	0.238061775307434\\
0.915682360741558	0.237629362473696\\
0.915959345554134	0.237217092984\\
0.916158428388173	0.236786471236478\\
0.916380016238235	0.236363295385132\\
0.91660852870861	0.235943615376766\\
0.916734903029348	0.235499497693928\\
0.916984189360667	0.235088577347846\\
0.917190196815021	0.234668237576488\\
0.917356387702567	0.234239522742111\\
0.917489686643619	0.233804040938768\\
0.917714736803838	0.233393635395447\\
0.917983065841021	0.232995853043606\\
0.918325834546585	0.232618613698832\\
0.91869110826817	0.23224846179667\\
0.918928276513938	0.231847457582701\\
0.919231228652694	0.231464707051615\\
0.919416462246105	0.231053785371002\\
0.919748844021196	0.23068139089991\\
0.920006786127908	0.230291929050945\\
0.920346092523314	0.229924224567917\\
0.920555562287825	0.22952558950608\\
0.920773687827729	0.229130767428075\\
0.920931222939882	0.228722340816603\\
0.921319001677489	0.228372578417935\\
0.921561363388494	0.227988299485212\\
0.921732747741275	0.227587890144959\\
0.922056473740974	0.227226575131846\\
0.922368081655123	0.226863774010376\\
0.922558508713769	0.226472529345195\\
0.922735086531787	0.226079399267238\\
0.922838955836503	0.225670001274238\\
0.922883965868546	0.225247904395035\\
0.923247508435053	0.22490492484656\\
0.92357296558983	0.22455399703261\\
0.923979787033302	0.224224247773558\\
0.924294857257608	0.223873437572068\\
0.924538950123691	0.223506802602939\\
0.924717259096787	0.223125779293608\\
0.924909417310512	0.222749441534802\\
0.925056565492193	0.222363707257475\\
0.925267766411783	0.221994888734657\\
0.925485891951687	0.22162902553141\\
0.925653813994311	0.221252538058988\\
0.925844241052958	0.220882923744791\\
0.926036399266683	0.220515014877603\\
0.926199127844071	0.220141486551042\\
0.926406866453504	0.219780030227362\\
0.926566132720735	0.21940853202111\\
0.926739248228596	0.219041598386229\\
0.926818881362211	0.218653972133234\\
0.927057780763059	0.218305374941399\\
0.927239552046312	0.217944549809509\\
0.927443828345587	0.217590336195888\\
0.927784865896072	0.217269542275076\\
0.928091280344985	0.216941746610279\\
0.928408081724369	0.216617577442761\\
0.928657368055688	0.21627895912843\\
0.928903192076849	0.215940686939126\\
0.929045146793295	0.215579547134401\\
0.929219993456234	0.215227427830889\\
0.929510827509439	0.214903319101997\\
0.9297081791884	0.214558812953952\\
0.930071721754906	0.214253924728481\\
0.930239643797531	0.213905071643104\\
0.930419683925706	0.213560259519806\\
0.930596261743723	0.213215896772597\\
0.930691475273046	0.212854248647818\\
0.93103424397861	0.212550330477782\\
0.931250638363435	0.212218702794953\\
0.931508580470147	0.211897796335377\\
0.931714587924501	0.211566159729298\\
0.932043507389435	0.211263565614666\\
0.932318761046933	0.210949988425332\\
0.932450328832907	0.210604989497688\\
0.932600939324746	0.210265507450016\\
0.932787904073235	0.2099354909595\\
0.932851956811143	0.209578944912024\\
0.93290562261858	0.209221327148355\\
0.933217230532728	0.208922796091069\\
0.933603278115257	0.208641869275159\\
0.933890649858305	0.208339914827421\\
0.934287084371305	0.208063306081945\\
0.934532908392467	0.207754262596905\\
0.934780463568707	0.207446602117052\\
0.934976084092589	0.207128508434509\\
0.935128425739506	0.206802029368571\\
0.935313659332917	0.206483866196691\\
0.935478119065384	0.20616222774147\\
0.935722211931467	0.205859300019195\\
0.935841661631891	0.205529966181472\\
0.936030357535458	0.205216949716065\\
0.93618962380269	0.20489864736862\\
0.93636273931055	0.20458438719697\\
0.936532392508253	0.204270450002379\\
0.936681271845013	0.203953141585448\\
0.936831882336852	0.203637217489862\\
0.937079437513092	0.203343408411827\\
0.937243897245559	0.203032675856048\\
0.937455098165149	0.202733032358591\\
0.937612633277302	0.202422820392265\\
0.937730351822647	0.202105078567338\\
0.937936359277	0.201807483591442\\
0.93813544211104	0.20150933152863\\
0.938312019929057	0.201207359233919\\
0.938582080121319	0.20092649039878\\
0.938848678003424	0.200645751338008\\
0.939104888955058	0.200363738304916\\
0.939426883799678	0.200096755768749\\
0.939606923927852	0.199800406843152\\
0.939840629863464	0.199516440046173\\
0.940039712697503	0.199226155163007\\
0.940181667413949	0.198924676043915\\
0.940344395991337	0.198628586640494\\
0.940536554205062	0.198339757867057\\
0.940803152087167	0.198067484953251\\
0.941057631883722	0.197793565171514\\
0.941313842835355	0.197520912735373\\
0.941609870353796	0.197257571416655\\
0.941793372792128	0.196971490825514\\
0.941999380246482	0.196691048893618\\
0.942184613839892	0.196407266879776\\
0.942297138920002	0.196109211008434\\
0.942381965518853	0.195806374104177\\
0.942697035743159	0.19555235708699\\
0.942920354748299	0.195280095539631\\
0.943100394876473	0.19499977091739\\
0.943313326951142	0.194727215939426\\
0.94351414094026	0.194452977465332\\
0.943796319218072	0.194196368143963\\
0.944085422116199	0.193942079474466\\
0.94429489188071	0.193672209667083\\
0.944398761185426	0.193381585589265\\
0.944585725933915	0.193108952239387\\
0.944741529890989	0.192830765632083\\
0.944828087644919	0.192539359550926\\
0.944850592660941	0.192235854097258\\
0.944919838864085	0.191942880472451\\
0.945212404072369	0.191696064690633\\
0.945430529612273	0.191434962126775\\
0.945695396339299	0.191184206059533\\
0.94596718768664	0.190935576884103\\
0.946374009130112	0.190714947312603\\
0.946642338167295	0.190467217257401\\
0.94687258179275	0.190212552860004\\
0.947071664626789	0.189952442012553\\
0.947249973599885	0.189689056213936\\
0.947383272540937	0.189417433790169\\
0.947526958412462	0.189148737719404\\
0.947679300059379	0.188882674374352\\
0.94782644824106	0.188616345181302\\
0.9480497672462	0.188365982542679\\
0.948255774700553	0.188112966891975\\
0.948399460572077	0.187848459952736\\
0.948501598721715	0.187576494883337\\
0.948650478058475	0.187314603707413\\
0.948771658913977	0.187048127802017\\
0.948944774421837	0.186792636071663\\
0.949107502999226	0.186535892740611\\
0.949254651180907	0.186276947745324\\
0.949344671244995	0.18600754425662\\
0.949493550581755	0.185750484464292\\
0.949692633415794	0.185504083471072\\
0.949905565490462	0.185261076678582\\
0.950016359415493	0.184998924613012\\
0.950237947265554	0.184759178650625\\
0.950402406998021	0.184509011886906\\
0.950501082837502	0.184246856210164\\
0.950722670687563	0.184009349501967\\
0.950878474644637	0.183759790196806\\
0.95109833133962	0.183523347908726\\
0.951319919189681	0.183287955698354\\
0.951480916611991	0.183041680612379\\
0.951759632579646	0.182818700623625\\
0.951988145050022	0.182586764530591\\
0.952176840953589	0.182347962416741\\
0.952429589595066	0.182122066175288\\
0.952796594471729	0.18191866343583\\
0.952945473808489	0.181674346058098\\
0.953139363177293	0.181439268363896\\
0.953362682182433	0.18121048733209\\
0.953502905743799	0.18096667793622\\
0.953629280064538	0.180720911296127\\
0.953793739797005	0.180483082925359\\
0.95398589801073	0.180251253832313\\
0.954115734641625	0.180008295855012\\
0.954408299849909	0.179796713512287\\
0.954652392715992	0.179576639217208\\
0.954827239378931	0.179344266985932\\
0.95501420412742	0.179114794731458\\
0.955235791977481	0.178892482502746\\
0.955521432565451	0.178682859904708\\
0.955659924971739	0.178446318798773\\
0.955848620875307	0.178219831949265\\
0.956058090639818	0.177997933382195\\
0.956187927270713	0.177761821989401\\
0.956267560404329	0.177517080475875\\
0.956316032746529	0.177267333315791\\
0.956560125612612	0.177054464764926\\
0.956838841580268	0.176848614307179\\
0.956939248574827	0.176610509567368\\
0.957048311344779	0.176374633787777\\
0.957233544938189	0.176153457984655\\
0.957351263483534	0.175920571025386\\
0.95752957245663	0.175699418153472\\
0.957751160306691	0.175486832555991\\
0.958073155151312	0.175293229658108\\
0.958313785707237	0.175085373132062\\
0.958563072038556	0.174879636870344\\
0.958680790583901	0.174650521399207\\
0.958812358369875	0.174424635873295\\
0.958999323118364	0.174209404128458\\
0.959087612027373	0.173976886864591\\
0.959172438626225	0.173744459409244\\
0.959188019021932	0.173500113354969\\
0.959203599417639	0.173256461513591\\
0.959361134529792	0.173039159206306\\
0.959601765085718	0.172837385131158\\
0.959755837887714	0.172620613703922\\
0.960043209630762	0.172428449413147\\
0.960199013587836	0.172213176749368\\
0.960398096421876	0.172006261729504\\
0.960822229416133	0.171840178336455\\
0.961106138849024	0.171649571233171\\
0.961348500560029	0.171452035931564\\
0.961554508014382	0.17124857945699\\
0.961725892367164	0.17103958719466\\
0.961885158634396	0.170828973950697\\
0.962009801800055	0.170612807811597\\
0.962111939949693	0.170393310375614\\
0.962224465029802	0.170176208311149\\
0.962356032815776	0.169963072509107\\
0.962482407136514	0.169749663845123\\
0.962537804099029	0.169524293871095\\
0.962678027660396	0.16931446655393\\
0.962847680858099	0.169110439222306\\
0.962996560194859	0.168903279755223\\
0.96306926870816	0.168683349555335\\
0.963180062633191	0.168470736998158\\
0.963251039991413	0.168251702788718\\
0.963361833916444	0.168040214783227\\
0.963483014771946	0.16783111555802\\
0.963673441830593	0.167634684583355\\
0.963834439252903	0.16743362746696\\
0.96394869548809	0.167225010353509\\
0.964043909017414	0.16701371279576\\
0.964151240632287	0.16680503666805\\
0.964217024525274	0.166589749349244\\
0.964265496867475	0.166372109096915\\
0.964473235476907	0.166182451196151\\
0.964635964054296	0.165985561706799\\
0.964731177583619	0.165777652043514\\
0.964845433818807	0.165573522115902\\
0.965001237775881	0.165377062681548\\
0.965219363315785	0.165191847037892\\
0.965318039155266	0.164986664725699\\
0.965524046609619	0.164800353160076\\
0.965653883240515	0.164601557345219\\
0.965781988716331	0.164403047575489\\
0.966076285079694	0.16423327267874\\
0.966249400587554	0.164043377873499\\
0.966355001047349	0.163842590608668\\
0.966631985859925	0.163671309024003\\
0.966792983282235	0.163480869997951\\
0.967028420372925	0.163303555297514\\
0.967227503206965	0.163120532175634\\
0.967556422671899	0.16295986154004\\
0.967786666297354	0.162783065979087\\
0.968065382265009	0.162614832501796\\
0.96828697011507	0.162437459269387\\
0.968432387141673	0.162247839118211\\
0.968633201130791	0.162067939756248\\
0.968809778948808	0.161884463451378\\
0.968929228649232	0.161691982091136\\
0.969038291419184	0.161498227530958\\
0.96920448230673	0.161314488626213\\
0.969391447055219	0.161134683201181\\
0.969540326391979	0.16094907114039\\
0.969651120317009	0.160757582715312\\
0.969838085065498	0.160579204840198\\
0.970068328690952	0.160408493340872\\
0.970255293439442	0.160231032160162\\
0.970428408947302	0.160051747210707\\
0.970636147556734	0.159878675305885\\
0.970868122337267	0.159709992550184\\
0.971034313224813	0.159530938081176\\
0.971292255331525	0.159367445316554\\
0.971416898497184	0.159182485495546\\
0.971515574336665	0.158993752101827\\
0.971745817962119	0.158827052955838\\
0.971936245020765	0.158654237426076\\
0.972097242443075	0.158477067249552\\
0.972232272539206	0.158296122878215\\
0.972304981052508	0.158105551770925\\
0.972343066464237	0.157909800127807\\
0.972557729693984	0.157743187777168\\
0.972831252196403	0.157586578605544\\
0.973013023479656	0.157415480131778\\
0.97312035509453	0.157232788844153\\
0.973265772121132	0.157056751021612\\
0.973388684131713	0.156877488540611\\
0.973573917725124	0.156708711346268\\
0.973703754356019	0.156531498938013\\
0.973856096002936	0.156358303822301\\
0.974165972762006	0.156210806834428\\
0.97437198021636	0.1560470898491\\
0.974654158494172	0.155895925027032\\
0.974832467467268	0.155728547021027\\
0.975093871884137	0.155574889794836\\
0.975305072803727	0.155413574881319\\
0.975398555177971	0.155233928971905\\
0.975495499862373	0.155055282543451\\
0.975633992268661	0.154883720546757\\
0.975739592728456	0.154707328708505\\
0.975838268567937	0.154530279674443\\
0.975879816289823	0.154344677997732\\
0.975893665530452	0.154155119881472\\
0.975947331337889	0.15397231390682\\
0.976108328760199	0.153806915375481\\
0.976340303540732	0.153653054496811\\
0.976499569807963	0.153488145548625\\
0.97666402954043	0.153324500791532\\
0.976935820887771	0.153178046957236\\
0.97709854946516	0.153014874503241\\
0.977249159956998	0.152850249498877\\
0.977505370908631	0.152702484161973\\
0.97781697882278	0.152563724765949\\
0.977997018950955	0.152404802807357\\
0.978149360597872	0.152241999863123\\
0.978365754982697	0.15208951114893\\
0.978549257421029	0.151932287942889\\
0.978623697089409	0.151758576237006\\
0.978834898008999	0.15160642920249\\
0.97898204619068	0.151444743669672\\
0.979040905463352	0.151269850185763\\
0.979134387837597	0.151100683831605\\
0.979224407901684	0.150931393947674\\
0.979288460639593	0.150758556581131\\
0.979420028425566	0.150596478227087\\
0.979518704265047	0.150429740007827\\
0.979572370072483	0.15025653989526\\
0.979645078585785	0.150086634703902\\
0.979728174029558	0.149918727874008\\
0.97986147297061	0.149758937260187\\
0.979941106104226	0.149591298439743\\
0.980051900029257	0.149428812754052\\
0.98010902814685	0.149258543640459\\
0.980181736660152	0.149091091019924\\
0.98029599289534	0.148930311385851\\
0.98038255064927	0.148765712463397\\
0.980453528007492	0.148599183535963\\
0.980552203846973	0.148437205177554\\
0.980588558103623	0.148266188950421\\
0.980772060541955	0.148117840249039\\
0.980934789119344	0.147966671227769\\
0.98100230416741	0.147801515221463\\
0.981152914659248	0.147649293265277\\
0.981208311621763	0.147483081419433\\
0.981289675910458	0.147321160551037\\
0.981372771354231	0.147159919391454\\
0.981454135642925	0.146998760611293\\
0.981502607985126	0.146833060410232\\
0.981585703428899	0.146672923199337\\
0.981616864220314	0.1465054485775\\
0.981682648113301	0.146343490211775\\
0.98178305510786	0.146187066530496\\
0.981904235963362	0.146034135977483\\
0.981970019856349	0.14587329585739\\
0.982139673054052	0.145728243073226\\
0.982267778529868	0.145577408185089\\
0.982388959385371	0.145425862091499\\
0.982510140240873	0.145274668455043\\
0.982624396476061	0.145122840461315\\
0.982723072315541	0.14496902927758\\
0.982934273235131	0.144832154778491\\
0.983050260625397	0.144681620839363\\
0.983126431448856	0.144525544844625\\
0.983204333427393	0.144370083523854\\
0.983377448935253	0.144228982142476\\
0.983564413683742	0.144090198173952\\
0.983675207608773	0.143940587608553\\
0.983787732688882	0.143791574026913\\
0.984038750175279	0.14366315791602\\
0.984106265223345	0.143508240638874\\
0.984303616902306	0.143372590155998\\
0.984442109308594	0.143228722615153\\
0.98460830019614	0.143089173176346\\
0.9847571795329	0.142947429419512\\
0.984932026195839	0.142809809899007\\
0.985122453254485	0.142674724544049\\
0.985434061168634	0.142557477158272\\
0.985608907831573	0.142420769854034\\
0.985721432911682	0.14227534203242\\
0.985820108751162	0.142128247320891\\
0.985943020761743	0.14198501143426\\
0.986121329734839	0.141850032895605\\
0.986339455274743	0.141721080413116\\
0.986457173820088	0.141578008457521\\
0.98659047276114	0.141437527826986\\
0.986668374739678	0.141289395759196\\
0.986822447541673	0.141152492244545\\
0.986945359552254	0.141011479128071\\
0.98703711077142	0.140866300534177\\
0.987243118225774	0.140737735422534\\
0.987331407134783	0.140592730200379\\
0.987376417166826	0.140441858867452\\
0.987469899541071	0.140298211576642\\
0.987563381915315	0.140154919383251\\
0.987691487391132	0.140016820502853\\
0.987909612931036	0.139891776398685\\
0.987963278738473	0.139743782496718\\
0.988055029957639	0.139601464332039\\
0.988228145465499	0.13947094523279\\
0.988370100181944	0.139336356638752\\
0.988544946844883	0.139206663993203\\
0.988643622684364	0.13906654380717\\
0.988787308555888	0.138933057594127\\
0.988963886373905	0.138804516296606\\
0.989171624983338	0.138680593444616\\
0.989393212833399	0.138558883076563\\
0.989498813293194	0.138421248535769\\
0.989568059496338	0.138278802973697\\
0.989805227742106	0.138160109240629\\
0.989945451303473	0.138028192131702\\
0.990151458757827	0.137905692913659\\
0.990253596907465	0.137769010950105\\
0.990428443570403	0.137642765394532\\
0.990515001324334	0.137504506020043\\
0.990591172147792	0.137365107859699\\
0.990611946008735	0.137218372806003\\
0.990748707259945	0.137087973156575\\
0.990925285077963	0.136963360356388\\
0.991133023687395	0.13684332047266\\
0.991299214574941	0.136717843468893\\
0.991427320050758	0.136587358770149\\
0.991643714435583	0.136469306782559\\
0.991685262157469	0.136327506244669\\
0.991815098788365	0.136198103566196\\
0.991889538456745	0.136061381074169\\
0.991972633900517	0.135926171573665\\
0.99210593284157	0.135798092724082\\
0.992197684060736	0.135664608452486\\
0.992325789536552	0.135536408432721\\
0.992497173889334	0.13541435638057\\
0.992751653685889	0.135303891206104\\
0.992917844573435	0.135181674282584\\
0.993149819353968	0.135068633574665\\
0.993355826808321	0.134952306633609\\
0.993561834262675	0.134836259684022\\
0.993660510102156	0.134705878073399\\
0.9937539924764	0.134575070881301\\
0.993894216037767	0.134450865021516\\
0.994117535042907	0.1343381835357\\
0.99424910282888	0.134213324422031\\
0.99429930632616	0.134077758451526\\
0.994347778668361	0.13394227775841\\
0.994505313780514	0.133821728190069\\
0.994586678069208	0.13369119470673\\
0.994719977010261	0.133567941592632\\
0.994811728229427	0.133439344464812\\
0.994872318657178	0.133306843015173\\
0.994875780967335	0.133167004630463\\
0.99490694175875	0.133031133118863\\
0.995029853769331	0.13290780243521\\
0.995151034624833	0.132784530276988\\
0.9952912581862	0.132664024134451\\
0.995597672635112	0.132565899040285\\
0.9957119288703	0.132442419743171\\
0.995803680089466	0.13231623862813\\
0.995945634805912	0.132196954290926\\
0.996132599554401	0.132083886920409\\
0.996428627072842	0.131985531685782\\
0.996544614463108	0.131863527858416\\
0.996601742580702	0.131733997488366\\
0.996743697297148	0.131615967243679\\
0.996970478612445	0.131509341198484\\
0.997166099136327	0.131398830027292\\
0.997379031210995	0.131290856412853\\
0.997495018601261	0.131170328018017\\
0.997614468301685	0.131050503488488\\
0.99768198334975	0.130924140738624\\
0.997827400376353	0.130808221214346\\
0.997946850076777	0.130689139840234\\
0.998026483210392	0.130565124142507\\
0.998073224397515	0.130437035198606\\
0.998291349937419	0.13033158431452\\
0.998431573498786	0.1302161897208\\
0.998507744322244	0.130092715703794\\
0.998677397519947	0.129981632209786\\
0.998750106033249	0.12985817108199\\
0.998819352236393	0.12973454164998\\
0.998860899958279	0.129607541344777\\
0.998964769262995	0.129488878292334\\
0.999073832032947	0.12937115844119\\
0.999146540546249	0.12924894635715\\
0.999203668663843	0.129124969267358\\
0.999276377177144	0.1290032841328\\
0.999300613348244	0.128875565740169\\
0.999378515326781	0.128755020205722\\
0.999423525358825	0.128630514019847\\
0.999534319283856	0.128514689110106\\
0.999603565487	0.128393761622357\\
0.99967800515538	0.128273744602717\\
0.999759369444074	0.128154885645659\\
0.999778412149939	0.128028256970303\\
0.99981476640659	0.127904097727127\\
0.999873625679262	0.127783092461635\\
0.999941140727328	0.127663407017106\\
0.999970570363664	0.127539104158083\\
0.999970570363664	0.127411328745368\\
1	0.127287527078807\\
};
\addlegendentry{SE \cite{Dollar13} (AUC = 0.69)};

\end{axis}
\end{tikzpicture}%

==> Tikz/nearest.tikz <==
\tikzset{
  fitting node/.style={
    inner sep=0pt,
    fill=none,
    draw=none,
    reset transform,
    fit={(\pgf@pathminx,\pgf@pathminy) (\pgf@pathmaxx,\pgf@pathmaxy)}
  },
  reset transform/.code={\pgftransformreset}
}
\makeatother

\tikzset{
  every fit/.append style=text badly centered,
  spy using overlaysshadow/.style={
    spy scope={#1,
      every spy on node/.style={
        rectangle,
        draw,
        ultra thick
      },
      every spy in node/.style={
        rectangle, drop shadow={opacity=0.4,fill=black},
        fill=white, draw, cap=round, inner sep=0pt
      },
      spy connection path={\draw[ultra thick] (tikzspyonnode) -- (tikzspyinnode);}
    }
  },
  blackbox/.style={
    rounded corners,
    minimum size=2cm,
    top color=black!20,
    bottom color=black!50,
  },
  container/.style={
    rounded corners,
    fill=black!10,
    inner sep=0.2cm,
  }
}

\newcommand{\neighbourpic}[2]{%
\begin{tikzpicture}[anchor=center]
  \def\inputwidth{34}
  \def\desiredwidth{1cm}
  \dimendef\spysize=0
  \pgfmathsetlength{\spysize}{32 * (\desiredwidth / \inputwidth)}
  
  \begin{scope}[spy using overlaysshadow={green,magnification=2,size=\spysize, connect spies}]
      \node [anchor=south west,inner sep=0,draw=black,ultra thick] (input) at (0,0)
        {\pgfimage[width=\desiredwidth]{#1}};
    \begin{scope}[x={(input.south east)}, y={(input.north west)}]
      \coordinate (patch_center) at (0.5,0.5);
      \coordinate (spy_center) at (1.1,0.5);
      \spy on (patch_center) in node [anchor=west] (spy_node) at (spy_center);
    \end{scope}
  \end{scope}

  \dimendef\annsize=1
  \pgfmathsetlength{\annsize}{\spysize - \pgflinewidth}
  \node [anchor=center,inner sep=0,opacity=0.9] (annotation) at (spy_node.center)
    {\pgfimage[width=\annsize]{#2}};
\end{tikzpicture}%  
}%

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\newcommand{\neighbourbar}[1]{%
\begin{tikzpicture}
  \def\labels{{"Target/Target", "Neural/Neural", "Neural/Target"}}

  \begin{scope}[local bounding box=nn_scope]
    \foreach \j [evaluate=\j as \jmo using \j - 1] in {1,...,3} {
      \foreach \i [evaluate=\i as \imo using \i - 1] in {1,...,5} {
        \node (nn_\j_\i) at (\imo * 2.5cm, \jmo * 1.5cm) {
          \neighbourpic
            {./Images/nearest/nn_in_#1_\j_\i.png}
            {./Images/nearest/nn_an_#1_\j_\i.png}
        };
      }
      \node (nn_label_\j) [anchor=east,left=0.1 cm of nn_\j_1,inner sep=0] 
        {\pgfmatharray{\labels}{\jmo}\pgfmathresult};
    }
  \end{scope}

  \begin{pgfonlayer}{background}
    \node (nn_container) 
      [container,left color=green!20,right color=black!20,fit={(nn_scope)}] {};
  \end{pgfonlayer}

  \begin{scope}[local bounding box=query_scope]
    \node [anchor=east,left=0.5cm of nn_container.west] (query) {
      \neighbourpic
        {./Images/nearest/in_#1.png}
        {./Images/nearest/an_#1.png}
    };
    \node [below=0.1cm of query] {Query};
  \end{scope}

  \begin{pgfonlayer}{background}
    \node (query_container) [container,fill=green!20,fit={(query_scope)}] {};
  \end{pgfonlayer}
\end{tikzpicture}%  
}

% Here go actual bars :)
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{c}
\neighbourbar{1}\\[0.5cm]
\neighbourbar{5}
\end{tabular}
\renewcommand{\arraystretch}{1.0}


==> Tikz/nyu_perf_of_tolerance_image.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
scale only axis,
xmin=0.002,
xmax=0.014,
xlabel={Tolerance},
xmajorgrids,
ymin=0.4,
ymax=0.75,
ylabel={F-measure},
ymajorgrids,
xtick={0.0025,0.005,...,0.015},
legend style={at={($ (1,0) + (-0.1cm,0.1cm) $)},anchor=south east,draw=black,fill=white,legend cell align=left,
grid style={dashed}}
]
\addplot [color=blue,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
0.0025	0.464192	\\
0.005	0.573026	\\
0.0075	0.627418	\\
0.01	0.659658	\\
0.0125	0.688118	\\
};
\addlegendentry{\NQ-fields ODS};

\addplot [color=blue,dashed,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
0.0025	0.472748	\\
0.005	0.583393	\\
0.0075	0.639148	\\
0.01	0.672595	\\
0.0125	0.702049	\\
};
\addlegendentry{\NQ-fields OIS};

\addplot [color=red,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
0.0025	0.429976	\\
0.005	0.560345	\\
0.0075	0.636067	\\
0.01	0.678334	\\
0.0125	0.711943	\\
};
\addlegendentry{SE ODS};

\addplot [color=red,dashed,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
0.0025	0.435749	\\
0.005	0.568772	\\
0.0075	0.646657	\\
0.01	0.689998	\\
0.0125	0.724842	\\
};
\addlegendentry{SE OIS};

\end{axis}
\end{tikzpicture}%

==> Tikz/pipeline_image.tikz <==
\begin{tikzpicture}[remember picture]
  \def\input_width{481}
  \def\desired_width{6cm}
  \def\spy_size{68 * (\desired_width / \input_width)}
  \def\output_patch_size{16 * (\desired_width / \input_width)}
  
  \begin{scope}[spy using overlaysshadow={green,magnification=2,
                size=\spy_size, connect spies}]
    \node [anchor=south west,inner sep=0] (input) at (0,0)
      {\pgfimage[width=\desired_width]{./Images/pipeline_input_128035.jpg}};
    \begin{scope}[x={(input.south east)}, y={(input.north west)}]
      \coordinate (patch_center) at (0.525,0.5);
      \coordinate (spy_center) at (0.675,0.65);
      \spy on (patch_center) in node (spy_node) at (spy_center);
    \end{scope}
  \end{scope}
  
  \begin{scope}[anchor=north west,shift={($(input.north east) + (0.2cm,0)$)},
                local bounding box=nn_and_features]
    \node (neural_net) [blackbox] {ConvNet};
    \draw (spy_node.east) edge [-latex,shorten >=1pt,ultra thick,green,bend left=10] 
      (neural_net.west);
    
    \node (features) [right=0.2cm of input.south east,anchor=south west,container] {
      \begin {tikzpicture} [inner sep=0pt]
        \pgfmathsetseed{42}
        \node (components) at (0,0) {
          \begin{tikzpicture}
            \foreach \bin in {0,1,...,7} {
              \filldraw [sharp corners,draw=blue,fill=blue!50] 
                ($ (\bin*0.2, 0) $) rectangle +($ (0.2, rand*0.2+0.2) $);
            }
          \end{tikzpicture}
         };
         \node [below=2pt of components] {\footnotesize Features};
      \end{tikzpicture}
    };
    \draw (neural_net.south) edge [-latex, shorten >=1pt, ultra thick, green]
      (features.north);
  \end{scope}
  
  \node (dict) [right=0.8cm of nn_and_features.east,container] {
    \begin {tikzpicture} [inner sep=0pt]
      \pgfmathsetseed{42}
      \node (dict_internal) at (0,0) {
        \begin{tikzpicture}[inner sep=0pt]
          \foreach \y in {1,...,4} {
            \node (patch_\y) [anchor=south] at (0, \y) 
              {\pgfimage{./Images/pipeline_patch_\y.png}};
            \node (feats_\y)[right=0.1cm of patch_\y] {
              \begin{tikzpicture}
                \foreach \bin in {0,1,...,7} {
                  \filldraw [sharp corners,draw=blue,fill=blue!50] 
                    ($ (\bin*0.2, 0) $) rectangle +($ (0.2, rand*0.2+0.2+0.05) $);
                }
              \end{tikzpicture}
            };
          }
        \end{tikzpicture}
      };
      \node [below=5pt of dict_internal] {\footnotesize Dictionary};
    \end{tikzpicture}
  };

  \node (nearest) [fit=(patch_1) (feats_1),draw,rectangle,ultra thick,green] {};
  \draw (features.east) edge [-latex,shorten >=1pt,ultra thick,green,bend right=10] 
      (nearest.west);

  \begin{scope}[anchor=west,shift={($(dict.east) + (0.2cm,0)$)}]
    \node [anchor=west,inner sep=0] (output) at (0,0)
      {\pgfimage[width=\desired_width]{./Images/pipeline_output_128035.png}};
    \begin{scope}[shift={(output.south west)},
                  x={(output.south east)},y={(output.north west)}]
      \node (output_patch) 
        [draw,green,ultra thick,
         minimum size=\output_patch_size,anchor=center] at (0.525,0.5) {};
    \end{scope}
  \end{scope}

  \draw (nearest.east) edge [-latex,shorten >=1pt,ultra thick,green,bend right=10] 
      (output_patch.west);
\end{tikzpicture}

